Machine learning-based multiscale constitutive modelling: Development and application to dual-porosity mass transfer

In multiscale modelling, multiple models are used simultaneously to describe scale-dependent phenomena in a system of interest. Here we introduce a machine learning (ML)-based multiscale modelling framework for modelling hierarchical multiscale problems. In these problems, closure relations are required for the macroscopic problem in the form of constitutive relations. However, forming explicit closures for nonlinear and hysteretic processes remains challenging. Instead, we provide a framework for learning constitutive mappings given microscale data generated according to micro and macro transitions governed by two-scale homogenisation rules. The resulting data-driven model is then coupled to a macroscale simulator leading to a hybrid ML-physics-based modelling approach. Accordingly, we apply the multiscale framework within the context of transient phenomena in dual-porosity geomaterials. In these materials, the inter-porosity flow is a complex time-dependent function making its adoption within flow simulators challenging. We explore nonlinear feedforward autoregressive ML strategies for the constitutive modelling of this sequential problem. We demonstrate how to inject the resulting surrogate constitutive model into a simulator. We then compare the resulting hybrid approach to traditional dual-porosity and microscale models on a variety of tests. We show the hybrid approach to give high-quality results with respect to explicit microscale simulations without the computational burden of the latter. Lastly, the steps provided by the multiscale framework herein are sufficiently general to be applied to a variety of multiscale settings, using different data generation and learning techniques accordingly.

==> (inline-0) <==
\begin{tikzpicture}
    
    \begin{axis}[%
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xmode=log,
    xmin=0.1,
    xmax=100,
    xminorticks=true,
    xlabel style={font=\fontsize{8}{144}\selectfont\color{white!15!black}},
    xlabel={Time (s)},
    ymode=log,
    ymin=3000,
    ymax=1000000,
    yminorticks=true,
    ylabel style={font=\fontsize{8}{144}\selectfont\color{white!15!black}},
    ylabel={$\overline{p}_1$ (Pa)},
    axis background/.style={fill=white},
    ticklabel style={font=\fontsize{8}{144}},
    legend style={font=\fontsize{8}{144}\selectfont, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
    ]
    \addplot [color=black, line width=1.5pt]
      table[row sep=crcr]{%
    0.1	51143.0437790061\\
    0.3	96171.4793494088\\
    0.5	125486.415275875\\
    0.7	148716.447911045\\
    0.9	168451.342292439\\
    1.1	185842.530503794\\
    1.3	201521.259120812\\
    1.5	215877.916923861\\
    1.7	229173.868298377\\
    1.9	241594.261022419\\
    2.1	253275.925969307\\
    2.3	264323.377754325\\
    2.5	274818.58642957\\
    2.7	284827.2498481\\
    2.9	294402.986249892\\
    3.1	303590.232490189\\
    3.3	312426.305167477\\
    3.5	320942.902453851\\
    3.7	329167.221638975\\
    3.9	337122.806142733\\
    4.1	344830.197977002\\
    4.3	352307.44763623\\
    4.5	359570.517739952\\
    4.7	366633.606295453\\
    4.9	373509.408319527\\
    5.1	380209.329604215\\
    5.3	386743.66290992\\
    5.5	393121.734355485\\
    5.7	399352.02594452\\
    5.9	405442.278817152\\
    6.1	411399.580808441\\
    6.3	417230.441133875\\
    6.5	422940.854442175\\
    6.7	428536.356028989\\
    6.9	434022.069657987\\
    7.1	439402.749164242\\
    7.3	444682.814800185\\
    7.5	449866.385113934\\
    7.7	454957.305013292\\
    7.9	459959.170558648\\
    8.1	464875.350938952\\
    8.3	469709.008012133\\
    8.5	474463.113731859\\
    8.7	479140.465733349\\
    8.9	483743.701310361\\
    9.1	488275.30998164\\
    9.3	492737.644816854\\
    9.5	497132.932668376\\
    9.7	501463.283435237\\
    9.9	505730.69846879\\
    10.1	509937.078215152\\
    10.3	514084.229177438\\
    10.5	518173.870270204\\
    10.7	522207.638629737\\
    10.9	526187.094935978\\
    11.1	530113.728295328\\
    11.3	533988.960727804\\
    11.5	537814.151297022\\
    11.7	541590.599917172\\
    11.9	545319.550867355\\
    12.1	549002.196040321\\
    12.3	552639.677949808\\
    12.5	556233.092518078\\
    12.7	559783.49166303\\
    12.9	563291.885702285\\
    13.1	566759.245589922\\
    13.3	570186.504999919\\
    13.5	573574.562269039\\
    13.7	576924.28221068\\
    13.9	580236.497810101\\
    14.1	583512.011810377\\
    14.3	586751.598197772\\
    14.5	589956.003594227\\
    14.7	593125.948564068\\
    14.9	596262.128841407\\
    15.1	599365.216484107\\
    15.3	602435.860959678\\
    15.5	605474.690168089\\
    15.7	608482.31140592\\
    15.9	611459.312276033\\
    16.1	614406.261546527\\
    16.3	617323.70996248\\
    16.5	620212.191013651\\
    16.7	623072.221661109\\
    16.9	625904.303025487\\
    17.1	628708.921039341\\
    17.3	631486.547065993\\
    17.5	634237.638486899\\
    17.7	636962.639259576\\
    17.9	639661.980447891\\
    18.1	642336.080726396\\
    18.3	644985.346860299\\
    18.5	647610.174162473\\
    18.7	650210.946928927\\
    18.9	652788.038853933\\
    19.1	655341.813425985\\
    19.3	657872.624305712\\
    19.5	660380.815686695\\
    19.7	662866.722640204\\
    19.9	665330.671444677\\
    20.1	667772.979900785\\
    20.3	670193.957632847\\
    20.5	672593.906377328\\
    20.7	674973.120259074\\
    20.9	677331.886055918\\
    21.1	679670.483452255\\
    21.3	681989.185282142\\
    21.5	684288.257762415\\
    21.7	686567.960716362\\
    21.9	688828.547788373\\
    22.1	691070.266650002\\
    22.3	693293.35919785\\
    22.5	695498.061743718\\
    22.7	697684.60519724\\
    22.9	699853.215241504\\
    23.1	702004.112501898\\
    23.3	704137.51270847\\
    23.5	706253.626852135\\
    23.7	708352.661335011\\
    23.9	710434.818115075\\
    24.1	712500.294845455\\
    24.3	714549.285008547\\
    24.5	716581.978045195\\
    24.7	718598.559479136\\
    24.9	720599.211036921\\
    25.1	722584.110763468\\
    25.3	724553.433133477\\
    25.5	726507.349158823\\
    25.7	728446.026492135\\
    25.9	730369.629526687\\
    26.1	732278.319492751\\
    26.3	734172.254550571\\
    26.5	736051.589880072\\
    26.7	737916.477767425\\
    26.9	739767.067688663\\
    27.1	741603.506390314\\
    27.3	743425.93796732\\
    27.5	745234.503938286\\
    27.7	747029.343318087\\
    27.9	748810.592688106\\
    28.1	750578.386263994\\
    28.3	752332.855961191\\
    28.5	754074.13145823\\
    28.7	755802.34025792\\
    28.9	757517.607746453\\
    29.1	759220.057250593\\
    29.3	760909.81009292\\
    29.5	762586.985645261\\
    29.7	764251.701380373\\
    29.9	765904.0729219\\
    30.1	767544.214092706\\
    30.3	769172.236961633\\
    30.5	770788.251888726\\
    30.7	772392.367568992\\
    30.9	773984.691074762\\
    31.1	775565.32789664\\
    31.3	777134.381983204\\
    31.5	778691.955779347\\
    31.7	780238.150263487\\
    31.9	781773.06498353\\
    32.1	783296.798091685\\
    32.3	784809.446378243\\
    32.5	786311.105304197\\
    32.7	787801.869032934\\
    32.9	789281.830460845\\
    33.1	790751.081247042\\
    33.3	792209.711842117\\
    33.5	793657.811516028\\
    33.7	795095.468385085\\
    33.9	796522.769438159\\
    34.1	797939.800562045\\
    34.3	799346.646566052\\
    34.5	800743.391205866\\
    34.7	802130.11720665\\
    34.9	803506.906285495\\
    35.1	804873.839173116\\
    35.3	806230.995634992\\
    35.5	807578.454491792\\
    35.7	808916.293639222\\
    35.9	810244.590067285\\
    36.1	811563.419878965\\
    36.3	812872.858308354\\
    36.5	814172.979738251\\
    36.7	815463.85771725\\
    36.9	816745.564976306\\
    37.1	818018.17344486\\
    37.3	819281.754266455\\
    37.5	820536.377813923\\
    37.7	821782.113704156\\
    37.9	823019.030812399\\
    38.1	824247.19728619\\
    38.3	825466.680558869\\
    38.5	826677.547362759\\
    38.7	827879.863741889\\
    38.9	829073.695064453\\
    39.1	830259.106034864\\
    39.3	831436.160705484\\
    39.5	832604.922488065\\
    39.7	833765.454164845\\
    39.9	834917.817899325\\
    40.1	836062.075246808\\
    40.3	837198.287164595\\
    40.5	838326.514021963\\
    40.7	839446.815609839\\
    40.9	840559.251150211\\
    41.1	841663.879305344\\
    41.3	842760.758186672\\
    41.5	843849.945363544\\
    41.7	844931.4978717\\
    41.9	846005.472221499\\
    42.1	847071.924406012\\
    42.3	848130.909908835\\
    42.5	849182.483711752\\
    42.7	850226.700302211\\
    42.9	851263.613680538\\
    43.1	852293.277367077\\
    43.3	853315.744409079\\
    43.5	854331.06738746\\
    43.7	855339.298423379\\
    43.9	856340.489184647\\
    44.1	857334.690892024\\
    44.3	858321.95432532\\
    44.5	859302.329829368\\
    44.7	860275.867319868\\
    44.9	861242.616289095\\
    45.1	862202.625811451\\
    45.3	863155.944548907\\
    45.5	864102.620756336\\
    45.7	865042.702286706\\
    45.9	865976.23659614\\
    46.1	866903.270748922\\
    46.3	867823.85142232\\
    46.5	868738.024911364\\
    46.7	869645.837133493\\
    46.9	870547.333633081\\
    47.1	871442.55958594\\
    47.3	872331.559803633\\
    47.5	873214.378737758\\
    47.7	874091.06048415\\
    47.9	874961.648786942\\
    48.1	875826.187042603\\
    48.3	876684.718303841\\
    48.5	877537.285283487\\
    48.7	878383.930358254\\
    48.9	879224.695572429\\
    49.1	880059.622641524\\
    49.3	880888.752955812\\
    49.5	881712.127583847\\
    49.7	882529.787275857\\
    49.9	883341.772467137\\
    50.1	884148.123281322\\
    50.3	884948.879533645\\
    50.5	885744.080734108\\
    50.7	886533.766090599\\
    50.9	887317.974511983\\
    51.1	888096.744611078\\
    51.3	888870.114707638\\
    51.5	889638.12283128\\
    51.7	890400.806724305\\
    51.9	891158.203844511\\
    52.1	891910.351367999\\
    52.3	892657.286191854\\
    52.5	893399.04493682\\
    52.7	894135.663949953\\
    52.9	894867.179307159\\
    53.1	895593.626815816\\
    53.3	896315.042017194\\
    53.5	897031.460189\\
    53.7	897742.916347735\\
    53.9	898449.445251153\\
    54.1	899151.08140056\\
    54.3	899847.859043159\\
    54.5	900539.812174338\\
    54.7	901226.974539925\\
    54.9	901909.379638376\\
    55.1	902587.060722998\\
    55.3	903260.050804094\\
    55.5	903928.382651066\\
    55.7	904592.088794554\\
    55.9	905251.201528462\\
    56.1	905905.752912013\\
    56.3	906555.774771768\\
    56.5	907201.298703589\\
    56.7	907842.356074625\\
    56.9	908478.978025217\\
    57.1	909111.195470803\\
    57.3	909739.039103843\\
    57.5	910362.539395607\\
    57.7	910981.726598089\\
    57.9	911596.63074574\\
    58.1	912207.281657322\\
    58.3	912813.708937641\\
    58.5	913415.941979298\\
    58.7	914014.0099644\\
    58.9	914607.941866308\\
    59.1	915197.766451271\\
    59.3	915783.512280119\\
    59.5	916365.207709893\\
    59.7	916942.880895494\\
    59.9	917516.55979125\\
    60.1	918086.272152545\\
    60.3	918652.045537371\\
    60.5	919213.907307887\\
    60.7	919771.884631942\\
    60.9	920326.004484623\\
    61.1	920876.293649727\\
    61.3	921422.778721277\\
    61.5	921965.486104969\\
    61.7	922504.442019645\\
    61.9	923039.67249872\\
    62.1	923571.20339162\\
    62.3	924099.060365197\\
    62.5	924623.268905096\\
    62.7	925143.854317174\\
    62.9	925660.841728849\\
    63.1	926174.256090451\\
    63.3	926684.122176584\\
    63.5	927190.464587426\\
    63.7	927693.307750063\\
    63.9	928192.675919798\\
    64.1	928688.593181406\\
    64.3	929181.083450457\\
    64.5	929670.170474552\\
    64.7	930155.877834579\\
    64.9	930638.228945958\\
    65.1	931117.247059883\\
    65.3	931592.95526451\\
    65.5	932065.376486202\\
    65.7	932534.533490702\\
    65.9	933000.448884312\\
    66.1	933463.145115085\\
    66.3	933922.644473984\\
    66.5	934378.969096035\\
    66.7	934832.140961468\\
    66.9	935282.181896851\\
    67.1	935729.113576206\\
    67.3	936172.957522141\\
    67.5	936613.735106943\\
    67.7	937051.467553652\\
    67.9	937486.1759372\\
    68.1	937917.881185422\\
    68.3	938346.604080162\\
    68.5	938772.365258331\\
    68.7	939195.185212926\\
    68.9	939615.084294105\\
    69.1	940032.082710184\\
    69.3	940446.200528696\\
    69.5	940857.457677368\\
    69.7	941265.873945152\\
    69.9	941671.468983215\\
    70.1	942074.262305912\\
    70.3	942474.273291806\\
    70.5	942871.521184587\\
    70.7	943266.025094082\\
    70.9	943657.803997191\\
    71.1	944046.876738847\\
    71.3	944433.262032947\\
    71.5	944816.978463296\\
    71.7	945198.044484517\\
    71.9	945576.478422996\\
    72.1	945952.298477776\\
    72.3	946325.522721468\\
    72.5	946696.169101139\\
    72.7	947064.255439233\\
    72.9	947429.799434416\\
    73.1	947792.81866248\\
    73.3	948153.330577194\\
    73.5	948511.352511196\\
    73.7	948866.901676813\\
    73.9	949219.995166946\\
    74.1	949570.649955889\\
    74.3	949918.882900181\\
    74.5	950264.710739423\\
    74.7	950608.150097127\\
    74.9	950949.2174815\\
    75.1	951287.92928629\\
    75.3	951624.301791576\\
    75.5	951958.35116455\\
    75.7	952290.093460357\\
    75.9	952619.544622837\\
    76.1	952946.720485338\\
    76.3	953271.63677146\\
    76.5	953594.309095878\\
    76.7	953914.75296504\\
    76.9	954232.983777984\\
    77.1	954549.016827063\\
    77.3	954862.867298684\\
    77.5	955174.550274078\\
    77.7	955484.080730025\\
    77.9	955791.473539574\\
    78.1	956096.743472776\\
    78.3	956399.90519741\\
    78.5	956700.973279697\\
    78.7	956999.962185014\\
    78.9	957296.886278576\\
    79.1	957591.759826167\\
    79.3	957884.596994809\\
    79.5	958175.411853479\\
    79.7	958464.21837376\\
    79.9	958751.03043055\\
    80.1	959035.861802723\\
    80.3	959318.726173792\\
    80.5	959599.637132594\\
    80.7	959878.60817393\\
    80.9	960155.652699242\\
    81.1	960430.784017227\\
    81.3	960704.015344536\\
    81.5	960975.35980637\\
    81.7	961244.830437128\\
    81.9	961512.440181059\\
    82.1	961778.201892862\\
    82.3	962042.128338331\\
    82.5	962304.232194954\\
    82.7	962564.526052555\\
    82.9	962823.022413858\\
    83.1	963079.733695154\\
    83.3	963334.672226852\\
    83.5	963587.850254091\\
    83.7	963839.279937345\\
    83.9	964088.973352985\\
    84.1	964336.942493902\\
    84.3	964583.199270046\\
    84.5	964827.75550903\\
    84.7	965070.622956686\\
    84.9	965311.813277649\\
    85.1	965551.338055897\\
    85.3	965789.208795337\\
    85.5	966025.436920358\\
    85.7	966260.033776333\\
    85.9	966493.010630264\\
    86.1	966724.378671218\\
    86.3	966954.149010963\\
    86.5	967182.332684429\\
    86.7	967408.940650286\\
    86.9	967633.983791459\\
    87.1	967857.47291565\\
    87.3	968079.418755868\\
    87.5	968299.831970939\\
    87.7	968518.723146022\\
    87.9	968736.102793131\\
    88.1	968951.981351612\\
    88.3	969166.369188692\\
    88.5	969379.276599928\\
    88.7	969590.713809748\\
    88.9	969800.690971917\\
    89.1	970009.218170033\\
    89.3	970216.305418025\\
    89.5	970421.962660605\\
    89.7	970626.199773781\\
    89.9	970829.026565328\\
    90.1	971030.452775231\\
    90.3	971230.488076185\\
    90.5	971429.142074062\\
    90.7	971626.42430834\\
    90.9	971822.344252601\\
    91.1	972016.911314978\\
    91.3	972210.134838577\\
    91.5	972402.024101979\\
    91.7	972592.588319641\\
    91.9	972781.836642368\\
    92.1	972969.778157735\\
    92.3	973156.421890553\\
    92.5	973341.77680325\\
    92.7	973525.851796377\\
    92.9	973708.655708959\\
    93.1	973890.197318973\\
    93.3	974070.485343766\\
    93.5	974249.528440443\\
    93.7	974427.335206318\\
    93.9	974603.914179299\\
    94.1	974779.273838336\\
    94.3	974953.422603779\\
    94.5	975126.36883784\\
    94.7	975298.120844935\\
    94.9	975468.686872139\\
    95.1	975638.075109541\\
    95.3	975806.293690666\\
    95.5	975973.350692858\\
    95.7	976139.254137651\\
    95.9	976304.011991177\\
    96.1	976467.632164556\\
    96.3	976630.122514238\\
    96.5	976791.490842425\\
    96.7	976951.74489741\\
    96.9	977110.892373976\\
    97.1	977268.940913757\\
    97.3	977425.898105599\\
    97.5	977581.771485942\\
    97.7	977736.568539143\\
    97.9	977890.296697899\\
    98.1	978042.963343545\\
    98.3	978194.575806441\\
    98.5	978345.141366321\\
    98.7	978494.667252626\\
    98.9	978643.160644872\\
    99.1	978790.628672992\\
    99.3	978937.078417656\\
    99.5	979082.516910649\\
    99.7	979226.951135174\\
    99.9	979370.388026214\\
    };
    \addlegendentry{Microscale}
    
    \addplot [color=mycolor1, dotted, line cap=round, line width=2.0pt, dash pattern=on 0pt off 4pt]
      table[row sep=crcr]{%
    0.1	3481.75463812222\\
    0.3	10402.1355235559\\
    0.5	17274.4438415422\\
    0.7	24099.0137395161\\
    0.9	30876.1770168348\\
    1.1	37606.2631641688\\
    1.3	44289.599379602\\
    1.5	50926.510584618\\
    1.7	57517.3194399749\\
    1.9	64062.3463614693\\
    2.1	70561.9095355889\\
    2.3	77016.3249350564\\
    2.5	83425.9063342643\\
    2.7	89790.9653246015\\
    2.9	96111.8113296727\\
    3.1	102388.751620411\\
    3.3	108622.091330086\\
    3.5	114812.133469203\\
    3.7	120959.178940306\\
    3.9	127063.526552665\\
    4.1	133125.473036873\\
    4.3	139145.313059333\\
    4.5	145123.339236643\\
    4.7	151059.842149891\\
    4.9	156955.110358831\\
    5.1	162809.430415982\\
    5.3	168623.08688061\\
    5.5	174396.36233262\\
    5.7	180129.537386355\\
    5.9	185822.890704289\\
    6.1	191476.69901063\\
    6.3	197091.23710483\\
    6.5	202666.777874991\\
    6.7	208203.59231119\\
    6.9	213701.949518702\\
    7.1	219162.116731131\\
    7.3	224584.359323453\\
    7.5	229968.940824967\\
    7.7	235316.122932151\\
    7.9	240626.165521435\\
    8.1	245899.326661879\\
    8.3	251135.862627764\\
    8.5	256336.027911098\\
    8.7	261500.075234031\\
    8.9	266628.255561182\\
    9.1	271720.818111886\\
    9.3	276778.010372348\\
    9.5	281800.078107718\\
    9.7	286787.265374078\\
    9.9	291739.814530349\\
    10.1	296657.966250106\\
    10.3	301541.959533325\\
    10.5	306392.031718031\\
    10.7	311208.418491882\\
    10.9	315991.353903655\\
    11.1	320741.070374666\\
    11.3	325457.798710101\\
    11.5	330141.768110272\\
    11.7	334793.206181794\\
    11.9	339412.338948684\\
    12.1	343999.390863378\\
    12.3	348554.58481768\\
    12.5	353078.142153626\\
    12.7	357570.282674277\\
    12.9	362031.224654435\\
    13.1	366461.184851282\\
    13.3	370860.378514952\\
    13.5	375229.01939902\\
    13.7	379567.319770923\\
    13.9	383875.490422308\\
    14.1	388153.740679307\\
    14.3	392402.278412739\\
    14.5	396621.310048242\\
    14.7	400811.040576336\\
    14.9	404971.673562413\\
    15.1	409103.411156657\\
    15.3	413206.454103899\\
    15.5	417281.001753396\\
    15.7	421327.252068551\\
    15.9	425345.401636556\\
    16.1	429335.645677973\\
    16.3	433298.178056249\\
    16.5	437233.19128716\\
    16.7	441140.876548191\\
    16.9	445021.423687855\\
    17.1	448875.021234939\\
    17.3	452701.856407693\\
    17.5	456502.115122949\\
    17.7	460275.98200518\\
    17.9	464023.640395495\\
    18.1	467745.272360569\\
    18.3	471441.058701517\\
    18.5	475111.178962696\\
    18.7	478755.811440455\\
    18.9	482375.13319182\\
    19.1	485969.320043116\\
    19.3	489538.546598537\\
    19.5	493082.986248644\\
    19.7	496602.811178817\\
    19.9	500098.192377634\\
    20.1	503569.299645207\\
    20.3	507016.301601448\\
    20.5	510439.36569428\\
    20.7	513838.658207795\\
    20.9	517214.34427035\\
    21.1	520566.587862611\\
    21.3	523895.551825536\\
    21.5	527201.397868305\\
    21.7	530484.286576199\\
    21.9	533744.377418411\\
    22.1	536981.828755822\\
    22.3	540196.797848704\\
    22.5	543389.44086438\\
    22.7	546559.912884828\\
    22.9	549708.367914231\\
    23.1	552834.958886478\\
    23.3	555939.837672604\\
    23.5	559023.155088193\\
    23.7	562085.060900711\\
    23.9	565125.703836803\\
    24.1	568145.231589535\\
    24.3	571143.790825578\\
    24.5	574121.527192353\\
    24.7	577078.585325119\\
    24.9	580015.108854013\\
    25.1	582931.240411045\\
    25.3	585827.121637038\\
    25.5	588702.893188523\\
    25.7	591558.694744586\\
    25.9	594394.665013667\\
    26.1	597210.941740311\\
    26.3	600007.661711872\\
    26.5	602784.960765172\\
    26.7	605542.973793111\\
    26.9	608281.834751232\\
    27.1	611001.676664242\\
    27.3	613702.631632484\\
    27.5	616384.830838369\\
    27.7	619048.404552757\\
    27.9	621693.482141296\\
    28.1	624320.192070722\\
    28.3	626928.661915107\\
    28.5	629519.018362068\\
    28.7	632091.38721893\\
    28.9	634645.893418853\\
    29.1	637182.661026906\\
    29.3	639701.813246104\\
    29.5	642203.472423409\\
    29.7	644687.760055676\\
    29.9	647154.796795566\\
    30.1	649604.70245742\\
    30.3	652037.596023086\\
    30.5	654453.595647707\\
    30.7	656852.818665473\\
    30.9	659235.381595325\\
    31.1	661601.400146627\\
    31.3	663950.989224797\\
    31.5	666284.26293689\\
    31.7	668601.334597159\\
    31.9	670902.31673256\\
    32.1	673187.321088228\\
    32.3	675456.458632915\\
    32.5	677709.839564387\\
    32.7	679947.573314784\\
    32.9	682169.768555944\\
    33.1	684376.53320469\\
    33.3	686567.974428077\\
    33.5	688744.198648607\\
    33.7	690905.311549405\\
    33.9	693051.418079359\\
    34.1	695182.622458226\\
    34.3	697299.028181699\\
    34.5	699400.738026442\\
    34.7	701487.854055092\\
    34.9	703560.477621216\\
    35.1	705618.709374249\\
    35.3	707662.649264381\\
    35.5	709692.396547423\\
    35.7	711708.049789635\\
    35.9	713709.706872515\\
    36.1	715697.464997565\\
    36.3	717671.420691012\\
    36.5	719631.669808508\\
    36.7	721578.307539787\\
    36.9	723511.4284133\\
    37.1	725431.126300803\\
    37.3	727337.494421931\\
    37.5	729230.625348726\\
    37.7	731110.611010138\\
    37.9	732977.542696499\\
    38.1	734831.51106396\\
    38.3	736672.606138899\\
    38.5	738500.917322298\\
    38.7	740316.533394092\\
    38.9	742119.542517486\\
    39.1	743910.032243239\\
    39.3	745688.089513922\\
    39.5	747453.800668149\\
    39.7	749207.25144477\\
    39.9	750948.526987042\\
    40.1	752677.711846768\\
    40.3	754394.889988409\\
    40.5	756100.144793166\\
    40.7	757793.559063033\\
    40.9	759475.215024822\\
    41.1	761145.194334164\\
    41.3	762803.578079476\\
    41.5	764450.446785904\\
    41.7	766085.880419238\\
    41.9	767709.958389798\\
    42.1	769322.759556299\\
    42.3	770924.362229678\\
    42.5	772514.844176908\\
    42.7	774094.282624772\\
    42.9	775662.754263623\\
    43.1	777220.335251107\\
    43.3	778767.10121587\\
    43.5	780303.12726123\\
    43.7	781828.487968832\\
    43.9	783343.257402268\\
    44.1	784847.509110682\\
    44.3	786341.316132346\\
    44.5	787824.750998204\\
    44.7	789297.885735403\\
    44.9	790760.791870793\\
    45.1	792213.540434404\\
    45.3	793656.201962896\\
    45.5	795088.846502989\\
    45.7	796511.543614871\\
    45.9	797924.362375573\\
    46.1	799327.37138233\\
    46.3	800720.638755916\\
    46.5	802104.232143952\\
    46.7	803478.218724196\\
    46.9	804842.665207807\\
    47.1	806197.637842588\\
    47.3	807543.202416207\\
    47.5	808879.42425939\\
    47.7	810206.3682491\\
    47.9	811524.098811691\\
    48.1	812832.679926035\\
    48.3	814132.175126634\\
    48.5	815422.647506709\\
    48.7	816704.159721261\\
    48.9	817976.773990125\\
    49.1	819240.552100982\\
    49.3	820495.555412372\\
    49.5	821741.84485667\\
    49.7	822979.480943052\\
    49.9	824208.523760428\\
    50.1	825429.032980369\\
    50.3	826641.067860004\\
    50.5	827844.687244901\\
    50.7	829039.949571923\\
    50.9	830226.912872073\\
    51.1	831405.634773308\\
    51.3	832576.172503346\\
    51.5	833738.582892439\\
    51.7	834892.922376144\\
    51.9	836039.246998056\\
    52.1	837177.612412537\\
    52.3	838308.073887419\\
    52.5	839430.68630669\\
    52.7	840545.504173158\\
    52.9	841652.581611103\\
    53.1	842751.972368906\\
    53.3	843843.729821657\\
    53.5	844927.906973756\\
    53.7	846004.55646148\\
    53.9	847073.730555546\\
    54.1	848135.481163649\\
    54.3	849189.859832985\\
    54.5	850236.917752751\\
    54.7	851276.705756642\\
    54.9	852309.274325309\\
    55.1	853334.673588821\\
    55.3	854352.953329096\\
    55.5	855364.16298232\\
    55.7	856368.35164135\\
    55.9	857365.568058099\\
    56.1	858355.860645904\\
    56.3	859339.277481879\\
    56.5	860315.86630925\\
    56.7	861285.674539675\\
    56.9	862248.749255546\\
    57.1	863205.137212279\\
    57.3	864154.884840583\\
    57.5	865098.038248719\\
    57.7	866034.643224736\\
    57.9	866964.745238696\\
    58.1	867888.389444888\\
    58.3	868805.620684016\\
    58.5	869716.483485378\\
    58.7	870621.022069033\\
    58.9	871519.280347946\\
    59.1	872411.301930121\\
    59.3	873297.130120723\\
    59.5	874176.807924177\\
    59.7	875050.37804626\\
    59.9	875917.882896177\\
    60.1	876779.364588616\\
    60.3	877634.8649458\\
    60.5	878484.425499514\\
    60.7	879328.087493124\\
    60.9	880165.891883581\\
    61.1	880997.879343412\\
    61.3	881824.090262692\\
    61.5	882644.564751007\\
    61.7	883459.342639407\\
    61.9	884268.463482335\\
    62.1	885071.966559549\\
    62.3	885869.890878034\\
    62.5	886662.275173893\\
    62.7	887449.157914233\\
    62.9	888230.577299025\\
    63.1	889006.57126297\\
    63.3	889777.177477335\\
    63.5	890542.433351783\\
    63.7	891302.376036193\\
    63.9	892057.042422464\\
    64.1	892806.469146304\\
    64.3	893550.692589014\\
    64.5	894289.748879249\\
    64.7	895023.67389478\\
    64.9	895752.503264232\\
    65.1	896476.272368816\\
    65.3	897195.016344045\\
    65.5	897908.770081447\\
    65.7	898617.568230252\\
    65.9	899321.445199081\\
    66.1	900020.435157611\\
    66.3	900714.572038242\\
    66.5	901403.889537741\\
    66.7	902088.421118877\\
    66.9	902768.20001205\\
    67.1	903443.259216903\\
    67.3	904113.631503926\\
    67.5	904779.349416044\\
    67.7	905440.445270202\\
    67.9	906096.951158935\\
    68.1	906748.898951921\\
    68.3	907396.320297534\\
    68.5	908039.246624379\\
    68.7	908677.70914282\\
    68.9	909311.738846493\\
    69.1	909941.366513815\\
    69.3	910566.622709475\\
    69.5	911187.537785922\\
    69.7	911804.141884835\\
    69.9	912416.46493859\\
    70.1	913024.536671715\\
    70.3	913628.386602329\\
    70.5	914228.044043579\\
    70.7	914823.538105062\\
    70.9	915414.897694241\\
    71.1	916002.151517846\\
    71.3	916585.328083269\\
    71.5	917164.455699949\\
    71.7	917739.562480749\\
    71.9	918310.676343316\\
    72.1	918877.825011441\\
    72.3	919441.036016404\\
    72.5	920000.336698311\\
    72.7	920555.754207424\\
    72.9	921107.315505474\\
    73.1	921655.047366975\\
    73.3	922198.976380524\\
    73.5	922739.128950091\\
    73.7	923275.5312963\\
    73.9	923808.209457706\\
    74.1	924337.189292055\\
    74.3	924862.496477545\\
    74.5	925384.156514066\\
    74.7	925902.194724445\\
    74.9	926416.636255674\\
    75.1	926927.506080127\\
    75.3	927434.828996778\\
    75.5	927938.629632402\\
    75.7	928438.932442774\\
    75.9	928935.761713853\\
    76.1	929429.141562962\\
    76.3	929919.095939963\\
    76.5	930405.648628416\\
    76.7	930888.823246732\\
    76.9	931368.643249328\\
    77.1	931845.131927757\\
    77.3	932318.312411845\\
    77.5	932788.207670812\\
    77.7	933254.840514385\\
    77.9	933718.233593912\\
    78.1	934178.409403456\\
    78.3	934635.390280887\\
    78.5	935089.198408974\\
    78.7	935539.855816452\\
    78.9	935987.384379101\\
    79.1	936431.805820802\\
    79.3	936873.141714594\\
    79.5	937311.413483721\\
    79.7	937746.642402674\\
    79.9	938178.849598223\\
    80.1	938608.056050441\\
    80.3	939034.282593725\\
    80.5	939457.549917807\\
    80.7	939877.87856876\\
    80.9	940295.288949993\\
    81.1	940709.801323242\\
    81.3	941121.435809558\\
    81.5	941530.212390277\\
    81.7	941936.150907998\\
    81.9	942339.271067539\\
    82.1	942739.592436901\\
    82.3	943137.13444821\\
    82.5	943531.916398669\\
    82.7	943923.95745149\\
    82.9	944313.276636825\\
    83.1	944699.892852689\\
    83.3	945083.824865883\\
    83.5	945465.091312897\\
    83.7	945843.710700823\\
    83.9	946219.701408247\\
    84.1	946593.081686147\\
    84.3	946963.869658773\\
    84.5	947332.083324533\\
    84.7	947697.740556863\\
    84.9	948060.859105097\\
    85.1	948421.456595328\\
    85.3	948779.550531263\\
    85.5	949135.158295072\\
    85.7	949488.297148238\\
    85.9	949838.984232387\\
    86.1	950187.236570125\\
    86.3	950533.071065864\\
    86.5	950876.504506641\\
    86.7	951217.553562936\\
    86.9	951556.234789479\\
    87.1	951892.564626053\\
    87.3	952226.559398296\\
    87.5	952558.235318491\\
    87.7	952887.608486351\\
    87.9	953214.694889806\\
    88.1	953539.510405775\\
    88.3	953862.070800939\\
    88.5	954182.391732506\\
    88.7	954500.488748969\\
    88.9	954816.377290866\\
    89.1	955130.072691523\\
    89.3	955441.590177804\\
    89.5	955750.94487085\\
    89.7	956058.151786808\\
    89.9	956363.225837565\\
    90.1	956666.181831471\\
    90.3	956967.034474057\\
    90.5	957265.798368749\\
    90.7	957562.488017577\\
    90.9	957857.117821883\\
    91.1	958149.702083011\\
    91.3	958440.255003012\\
    91.5	958728.790685326\\
    91.7	959015.32313547\\
    91.9	959299.866261717\\
    92.1	959582.433875772\\
    92.3	959863.039693442\\
    92.5	960141.697335302\\
    92.7	960418.420327355\\
    92.9	960693.222101691\\
    93.1	960966.115997139\\
    93.3	961237.115259912\\
    93.5	961506.233044254\\
    93.7	961773.482413072\\
    93.9	962038.87633858\\
    94.1	962302.42770292\\
    94.3	962564.149298792\\
    94.5	962824.053830073\\
    94.7	963082.153912436\\
    94.9	963338.462073959\\
    95.1	963592.990755738\\
    95.3	963845.752312486\\
    95.5	964096.759013137\\
    95.7	964346.023041438\\
    95.9	964593.556496544\\
    96.1	964839.371393603\\
    96.3	965083.479664339\\
    96.5	965325.893157634\\
    96.7	965566.623640101\\
    96.9	965805.682796654\\
    97.1	966043.08223108\\
    97.3	966278.833466597\\
    97.5	966512.947946417\\
    97.7	966745.437034301\\
    97.9	966976.312015107\\
    98.1	967205.584095345\\
    98.3	967433.264403713\\
    98.5	967659.363991645\\
    98.7	967883.89383384\\
    98.9	968106.864828802\\
    99.1	968328.287799363\\
    99.3	968548.173493213\\
    99.5	968766.532583417\\
    99.7	968983.37566894\\
    99.9	969198.713275153\\
    };
    \addlegendentry{DP-L}
    
    \addplot [color=mycolor2, dashed, line width=2.0pt, dash pattern=on 4pt off 2pt on 2pt off 2pt, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
    0.1	59022.1185290302\\
    0.3	101091.453470917\\
    0.5	129467.375187027\\
    0.7	152179.141203036\\
    0.9	171566.942147933\\
    1.1	188708.812947889\\
    1.3	204205.329520186\\
    1.5	218430.299121421\\
    1.7	231634.302796204\\
    1.9	243994.588925586\\
    2.1	255641.779455507\\
    2.3	266675.31043664\\
    2.5	277172.904886707\\
    2.7	287196.665670119\\
    2.9	296797.148692292\\
    3.1	306016.175013133\\
    3.3	314888.826038018\\
    3.5	323444.892690125\\
    3.7	331709.949659235\\
    3.9	339706.166091092\\
    4.1	347452.927135916\\
    4.3	354967.317253054\\
    4.5	362264.50080664\\
    4.7	369358.025223563\\
    4.9	376260.06498685\\
    5.1	382981.619877558\\
    5.3	389532.677446355\\
    5.5	395922.347235703\\
    5.7	402158.972485031\\
    5.9	408250.223734491\\
    6.1	414203.177762007\\
    6.3	420024.384549532\\
    6.5	425719.924412495\\
    6.7	431295.456994869\\
    6.9	436756.263497988\\
    7.1	442107.283250154\\
    7.3	447353.145518584\\
    7.5	452498.197302335\\
    7.7	457546.527714815\\
    7.9	462501.989460024\\
    8.1	467368.217822243\\
    8.3	472148.64752029\\
    8.5	476846.527721298\\
    8.7	481464.935462959\\
    8.9	486006.78769504\\
    9.1	490474.852119462\\
    9.3	494871.756981875\\
    9.5	499199.999945645\\
    9.7	503461.956160663\\
    9.9	507659.885623736\\
    10.1	511795.939914113\\
    10.3	515872.168376439\\
    10.5	519890.523813814\\
    10.7	523852.86774546\\
    10.9	527760.97527642\\
    11.1	531616.539620661\\
    11.3	535421.176313706\\
    11.5	539176.42714642\\
    11.7	542883.763847601\\
    11.9	546544.59153966\\
    12.1	550160.251988685\\
    12.3	553732.026667596\\
    12.5	557261.139648846\\
    12.7	560748.760341155\\
    12.9	564196.006083026\\
    13.1	567603.944604306\\
    13.3	570973.596365728\\
    13.5	574305.936785204\\
    13.7	577601.898358656\\
    13.9	580862.372682283\\
    14.1	584088.212382389\\
    14.3	587280.232958228\\
    14.5	590439.214542753\\
    14.7	593565.903585635\\
    14.9	596661.014462492\\
    15.1	599725.231013867\\
    15.3	602759.208017201\\
    15.5	605763.57259473\\
    15.7	608738.925560009\\
    15.9	611685.84270556\\
    16.1	614604.876033954\\
    16.3	617496.554934486\\
    16.5	620361.387307492\\
    16.7	623199.8606382\\
    16.9	626012.443021975\\
    17.1	628799.584142686\\
    17.3	631561.716205881\\
    17.5	634299.254828384\\
    17.7	637012.599885896\\
    17.9	639702.136320105\\
    18.1	642368.234906813\\
    18.3	645011.252986504\\
    18.5	647631.535158791\\
    18.7	650229.413942117\\
    18.9	652805.210400067\\
    19.1	655359.234735623\\
    19.3	657891.786854667\\
    19.5	660403.156899992\\
    19.7	662893.625757094\\
    19.9	665363.465532927\\
    20.1	667812.940008851\\
    20.3	670242.3050689\\
    20.5	672651.809104525\\
    20.7	675041.693396899\\
    20.9	677412.192477866\\
    21.1	679763.534470554\\
    21.3	682095.941410679\\
    21.5	684409.629549499\\
    21.7	686704.809639368\\
    21.9	688981.687202782\\
    22.1	691240.462785813\\
    22.3	693481.332196752\\
    22.5	695704.486730777\\
    22.7	697910.113381417\\
    22.9	700098.395039557\\
    23.1	702269.510680688\\
    23.3	704423.63554108\\
    23.5	706560.941283523\\
    23.7	708681.596153253\\
    23.9	710785.765124645\\
    24.1	712873.610039221\\
    24.3	714945.289735521\\
    24.5	717000.960171306\\
    24.7	719040.774538593\\
    24.9	721064.883371945\\
    25.1	723073.434650459\\
    25.3	725066.573893834\\
    25.5	727044.444252896\\
    25.7	729007.186594943\\
    25.9	730954.939584226\\
    26.1	732887.839757897\\
    26.3	734806.021597692\\
    26.5	736709.617597651\\
    26.7	738598.75832811\\
    26.9	740473.572496223\\
    27.1	742334.187003218\\
    27.3	744180.72699863\\
    27.5	746013.315931678\\
    27.7	747832.075599983\\
    27.9	749637.126195804\\
    28.1	751428.586349944\\
    28.3	753206.57317348\\
    28.5	754971.202297451\\
    28.7	756722.587910649\\
    28.9	758460.842795612\\
    29.1	760186.078362955\\
    29.3	761898.404684125\\
    29.5	763597.930522692\\
    29.7	765284.763364258\\
    29.9	766959.009445071\\
    30.1	768620.773779431\\
    30.3	770270.160185945\\
    30.5	771907.271312718\\
    30.7	773532.208661526\\
    30.9	775145.072611048\\
    31.1	776745.962439195\\
    31.3	778334.976344599\\
    31.5	779912.211467306\\
    31.7	781477.763908715\\
    31.9	783031.728750811\\
    32.1	784574.200074724\\
    32.3	786105.270978651\\
    32.5	787625.033595182\\
    32.7	789133.579108047\\
    32.9	790630.997768332\\
    33.1	792117.378910173\\
    33.3	793592.810965968\\
    33.5	795057.381481119\\
    33.7	796511.177128335\\
    33.9	797954.28372152\\
    34.1	799386.786229247\\
    34.3	800808.768787861\\
    34.5	802220.314714212\\
    34.7	803621.506518036\\
    34.9	805012.425914011\\
    35.1	806393.153833482\\
    35.3	807763.770435887\\
    35.5	809124.355119892\\
    35.7	810474.986534236\\
    35.9	811815.742588316\\
    36.1	813146.700462504\\
    36.3	814467.936618224\\
    36.5	815779.52680778\\
    36.7	817081.546083958\\
    36.9	818374.068809413\\
    37.1	819657.168665827\\
    37.3	820930.918662874\\
    37.5	822195.391146985\\
    37.7	823450.657809911\\
    37.9	824696.789697113\\
    38.1	825933.857215969\\
    38.3	827161.930143806\\
    38.5	828381.077635769\\
    38.7	829591.368232522\\
    38.9	830792.869867803\\
    39.1	831985.649875818\\
    39.3	833169.774998493\\
    39.5	834345.311392584\\
    39.7	835512.324636648\\
    39.9	836670.879737881\\
    40.1	837821.041138827\\
    40.3	838962.87272396\\
    40.5	840096.43782615\\
    40.7	841221.799232997\\
    40.9	842339.019193067\\
    41.1	843448.159422003\\
    41.3	844549.281108533\\
    41.5	845642.444920372\\
    41.7	846727.711010023\\
    41.9	847805.13902047\\
    42.1	848874.788090785\\
    42.3	849936.716861633\\
    42.5	850990.983480683\\
    42.7	852037.645607939\\
    42.9	853076.760420972\\
    43.1	854108.384620071\\
    43.3	855132.574433318\\
    43.5	856149.385621567\\
    43.7	857158.87348336\\
    43.9	858161.092859751\\
    44.1	859156.098139069\\
    44.3	860143.943261593\\
    44.5	861124.681724169\\
    44.7	862098.366584747\\
    44.9	863065.050466855\\
    45.1	864024.785564004\\
    45.3	864977.623644025\\
    45.5	865923.616053352\\
    45.7	866862.81372123\\
    45.9	867795.267163869\\
    46.1	868721.02648854\\
    46.3	869640.141397608\\
    46.5	870552.661192509\\
    46.7	871458.634777673\\
    46.9	872358.110664394\\
    47.1	873251.13697464\\
    47.3	874137.761444816\\
    47.5	875018.031429478\\
    47.7	875891.993904988\\
    47.9	876759.695473128\\
    48.1	877621.182364661\\
    48.3	878476.50044285\\
    48.5	879325.695206925\\
    48.7	880168.811795507\\
    48.9	881005.894989989\\
    49.1	881836.98921787\\
    49.3	882662.138556052\\
    49.5	883481.386734088\\
    49.7	884294.777137396\\
    49.9	885102.352810423\\
    50.1	885904.156459783\\
    50.3	886700.230457344\\
    50.5	887490.616843282\\
    50.7	888275.357329097\\
    50.9	889054.493300595\\
    51.1	889828.065820827\\
    51.3	890596.115633002\\
    51.5	891358.683163356\\
    51.7	892115.808523991\\
    51.9	892867.531515683\\
    52.1	893613.891630652\\
    52.3	894354.928055303\\
    52.5	895090.679672933\\
    52.7	895821.18506641\\
    52.9	896546.482520815\\
    53.1	897266.610026061\\
    53.3	897981.605279476\\
    53.5	898691.505688363\\
    53.7	899396.348372524\\
    53.9	900096.170166761\\
    54.1	900791.007623349\\
    54.3	901480.897014477\\
    54.5	902165.874334666\\
    54.7	902845.975303162\\
    54.9	903521.235366297\\
    55.1	904191.689699828\\
    55.3	904857.373211252\\
    55.5	905518.320542094\\
    55.7	906174.566070168\\
    55.9	906826.143911821\\
    56.1	907473.087924146\\
    56.3	908115.431707173\\
    56.5	908753.208606041\\
    56.7	909386.451713143\\
    56.9	910015.193870251\\
    57.1	910639.467670614\\
    57.3	911259.305461043\\
    57.5	911874.739343968\\
    57.7	912485.801179475\\
    57.9	913092.522587319\\
    58.1	913694.934948928\\
    58.3	914293.069409372\\
    58.5	914886.956879321\\
    58.7	915476.628036981\\
    58.9	916062.113330011\\
    59.1	916643.442977419\\
    59.3	917220.646971442\\
    59.5	917793.755079405\\
    59.7	918362.796845566\\
    59.9	918927.80159293\\
    60.1	919488.798425067\\
    60.3	920045.816227889\\
    60.5	920598.883671426\\
    60.7	921148.029211579\\
    60.9	921693.281091855\\
    61.1	922234.667345084\\
    61.3	922772.215795129\\
    61.5	923305.954058564\\
    61.7	923835.90954635\\
    61.9	924362.109465489\\
    62.1	924884.580820659\\
    62.3	925403.350415843\\
    62.5	925918.444855932\\
    62.7	926429.890548322\\
    62.9	926937.713704489\\
    63.1	927441.940341553\\
    63.3	927942.596283827\\
    63.5	928439.707164352\\
    63.7	928933.298426415\\
    63.9	929423.395325058\\
    64.1	929910.022928566\\
    64.3	930393.206119948\\
    64.5	930872.969598405\\
    64.7	931349.337880774\\
    64.9	931822.335302971\\
    65.1	932291.986021418\\
    65.3	932758.31401445\\
    65.5	933221.343083719\\
    65.7	933681.096855578\\
    65.9	934137.598782459\\
    66.1	934590.872144229\\
    66.3	935040.940049547\\
    66.5	935487.825437197\\
    66.7	935931.551077416\\
    66.9	936372.139573208\\
    67.1	936809.613361645\\
    67.3	937243.994715161\\
    67.5	937675.305742829\\
    67.7	938103.568391629\\
    67.9	938528.804447708\\
    68.1	938951.035537626\\
    68.3	939370.283129588\\
    68.5	939786.56853467\\
    68.7	940199.912908037\\
    68.9	940610.337250141\\
    69.1	941017.862407915\\
    69.3	941422.509075959\\
    69.5	941824.297797707\\
    69.7	942223.248966596\\
    69.9	942619.382827213\\
    70.1	943012.719476438\\
    70.3	943403.27886458\\
    70.5	943791.080796497\\
    70.7	944176.144932712\\
    70.9	944558.490790514\\
    71.1	944938.137745056\\
    71.3	945315.105030435\\
    71.5	945689.411740777\\
    71.7	946061.076831294\\
    71.9	946430.119119349\\
    72.1	946796.557285504\\
    72.3	947160.409874556\\
    72.5	947521.695296577\\
    72.7	947880.431827928\\
    72.9	948236.63761228\\
    73.1	948590.330661617\\
    73.3	948941.528857236\\
    73.5	949290.249950731\\
    73.7	949636.511564981\\
    73.9	949980.331195118\\
    74.1	950321.726209496\\
    74.3	950660.713850644\\
    74.5	950997.311236219\\
    74.7	951331.535359943\\
    74.9	951663.40309254\\
    75.1	951992.931182661\\
    75.3	952320.136257801\\
    75.5	952645.034825214\\
    75.7	952967.64327281\\
    75.9	953287.977870055\\
    76.1	953606.054768861\\
    76.3	953921.890004462\\
    76.5	954235.499496296\\
    76.7	954546.899048866\\
    76.9	954856.104352601\\
    77.1	955163.130984713\\
    77.3	955467.994410039\\
    77.5	955770.709981884\\
    77.7	956071.292942851\\
    77.9	956369.758425668\\
    78.1	956666.12145401\\
    78.3	956960.396943306\\
    78.5	957252.599701552\\
    78.7	957542.744430106\\
    78.9	957830.845724483\\
    79.1	958116.918075145\\
    79.3	958400.975868276\\
    79.5	958683.033386561\\
    79.7	958963.104809954\\
    79.9	959241.204216441\\
    80.1	959517.345582792\\
    80.3	959791.542785318\\
    80.5	960063.809600609\\
    80.7	960334.159706276\\
    80.9	960602.606681686\\
    81.1	960869.164008682\\
    81.3	961133.84507231\\
    81.5	961396.663161534\\
    81.7	961657.631469941\\
    81.9	961916.763096452\\
    82.1	962174.071046017\\
    82.3	962429.568230308\\
    82.5	962683.267468408\\
    82.7	962935.181487492\\
    82.9	963185.322923507\\
    83.1	963433.704321841\\
    83.3	963680.338137991\\
    83.5	963925.236738224\\
    83.7	964168.412400234\\
    83.9	964409.877313791\\
    84.1	964649.64358139\\
    84.3	964887.72321889\\
    84.5	965124.12815615\\
    84.7	965358.870237662\\
    84.9	965591.961223177\\
    85.1	965823.412788322\\
    85.3	966053.236525224\\
    85.5	966281.443943116\\
    85.7	966508.046468947\\
    85.9	966733.055447983\\
    86.1	966956.482144407\\
    86.3	967178.337741909\\
    86.5	967398.633344276\\
    86.7	967617.379975979\\
    86.9	967834.588582746\\
    87.1	968050.270032147\\
    87.3	968264.435114154\\
    87.5	968477.094541715\\
    87.7	968688.258951314\\
    87.9	968897.938903526\\
    88.1	969106.144883577\\
    88.3	969312.887301887\\
    88.5	969518.176494615\\
    88.7	969722.022724207\\
    88.9	969924.436179925\\
    89.1	970125.426978383\\
    89.3	970325.005164079\\
    89.5	970523.180709911\\
    89.7	970719.963517708\\
    89.9	970915.363418739\\
    90.1	971109.390174228\\
    90.3	971302.053475867\\
    90.5	971493.362946313\\
    90.7	971683.328139697\\
    90.9	971871.958542117\\
    91.1	972059.263572133\\
    91.3	972245.25258126\\
    91.5	972429.934854446\\
    91.7	972613.319610563\\
    91.9	972795.416002883\\
    92.1	972976.233119552\\
    92.3	973155.779984064\\
    92.5	973334.065555727\\
    92.7	973511.098730131\\
    92.9	973686.888339604\\
    93.1	973861.443153676\\
    93.3	974034.771879528\\
    93.5	974206.883162446\\
    93.7	974377.785586269\\
    93.9	974547.487673828\\
    94.1	974715.997887395\\
    94.3	974883.324629114\\
    94.5	975049.476241438\\
    94.7	975214.461007557\\
    94.9	975378.287151833\\
    95.1	975540.962840216\\
    95.3	975702.496180672\\
    95.5	975862.895223596\\
    95.7	976022.167962232\\
    95.9	976180.322333082\\
    96.1	976337.366216315\\
    96.3	976493.307436177\\
    96.5	976648.153761387\\
    96.7	976801.912905543\\
    96.9	976954.592527517\\
    97.1	977106.200231847\\
    97.3	977256.743569131\\
    97.5	977406.230036414\\
    97.7	977554.667077573\\
    97.9	977702.0620837\\
    98.1	977848.422393483\\
    98.3	977993.755293579\\
    98.5	978138.068018992\\
    98.7	978281.367753442\\
    98.9	978423.661629734\\
    99.1	978564.956730123\\
    99.3	978705.260086681\\
    99.5	978844.57868165\\
    99.7	978982.919447807\\
    99.9	979120.289268817\\
    };
    \addlegendentry{DP-ML}
    
    \addplot [color=mycolor3, dashed, line width=2.0pt, dash pattern=on 5pt off 5pt]
      table[row sep=crcr]{%
    0.1	59024.0069417571\\
    0.3	101092.320483775\\
    0.5	129497.184924596\\
    0.7	152249.700944104\\
    0.9	171680.652420845\\
    1.1	188857.233759205\\
    1.3	204374.172301666\\
    1.5	218603.196308006\\
    1.7	231795.042399353\\
    1.9	244128.317632551\\
    2.1	255735.585547373\\
    2.3	266718.446671734\\
    2.5	277156.806694028\\
    2.7	287114.856238046\\
    2.9	296645.08491049\\
    3.1	305791.066066265\\
    3.3	314589.443309984\\
    3.5	323071.381777483\\
    3.7	331263.650555541\\
    3.9	339189.444737003\\
    4.1	346869.019795855\\
    4.3	354320.188138372\\
    4.5	361558.712751655\\
    4.7	368598.622871992\\
    4.9	375452.469761308\\
    5.1	382131.535921042\\
    5.3	388646.007702595\\
    5.5	395005.118849889\\
    5.7	401217.27074203\\
    5.9	407290.133798296\\
    6.1	413230.733531601\\
    6.3	419045.523998808\\
    6.5	424740.450833039\\
    6.7	430321.005608989\\
    6.9	435792.27295471\\
    7.1	441158.971558705\\
    7.3	446425.490012096\\
    7.5	451595.918259291\\
    7.7	456674.075297295\\
    7.9	461663.533656329\\
    8.1	466567.641107271\\
    8.3	471389.539970304\\
    8.5	476132.184340843\\
    8.7	480798.355500714\\
    8.9	485390.67574272\\
    9.1	489911.620803601\\
    9.3	494363.531072631\\
    9.5	498748.621719908\\
    9.7	503068.991868715\\
    9.9	507326.632919785\\
    10.1	511523.436121226\\
    10.3	515661.19946584\\
    10.5	519741.633987328\\
    10.7	523766.369518072\\
    10.9	527736.959963613\\
    11.1	531654.88814242\\
    11.3	535521.570233871\\
    11.5	539338.359872495\\
    11.7	543106.551922213\\
    11.9	546827.385960625\\
    12.1	550502.049500114\\
    12.3	554131.680969679\\
    12.5	557717.372478912\\
    12.7	561260.172383297\\
    12.9	564761.087668091\\
    13.1	568221.086166278\\
    13.3	571641.098624593\\
    13.5	575022.020630215\\
    13.7	578364.714409563\\
    13.9	581670.010509492\\
    14.1	584938.709370275\\
    14.3	588171.58279886\\
    14.5	591369.375350129\\
    14.7	594532.805623192\\
    14.9	597662.567479126\\
    15.1	600759.331185997\\
    15.3	603823.744496514\\
    15.5	606856.433663192\\
    15.7	609858.004395491\\
    15.9	612829.042763033\\
    16.1	615770.116048642\\
    16.3	618681.77355467\\
    16.5	621564.547365764\\
    16.7	624418.953070998\\
    16.9	627245.490448061\\
    17.1	630044.644111957\\
    17.3	632816.884130518\\
    17.5	635562.666608834\\
    17.7	638282.434244537\\
    17.9	640976.616855763\\
    18.1	643645.631883435\\
    18.3	646289.884869428\\
    18.5	648909.76991206\\
    18.7	651505.670100208\\
    18.9	654077.957927323\\
    19.1	656626.99568646\\
    19.3	659153.135847425\\
    19.5	661656.721417005\\
    19.7	664138.086283233\\
    19.9	666597.555544545\\
    20.1	669035.445824637\\
    20.3	671452.065573783\\
    20.5	673847.715357317\\
    20.7	676222.688131946\\
    20.9	678577.26951051\\
    21.1	680911.73801577\\
    21.3	683226.365323777\\
    21.5	685521.416497325\\
    21.7	687797.150209974\\
    21.9	690053.818961097\\
    22.1	692291.669282375\\
    22.3	694510.941936147\\
    22.5	696711.872105981\\
    22.7	698894.689579841\\
    22.9	701059.61892617\\
    23.1	703206.879663219\\
    23.3	705336.686421924\\
    23.5	707449.249102602\\
    23.7	709544.773025751\\
    23.9	711623.45907721\\
    24.1	713685.503847902\\
    24.3	715731.099768416\\
    24.5	717760.435238629\\
    24.7	719773.694752578\\
    24.9	721771.059018784\\
    25.1	723752.705076216\\
    25.3	725718.806406059\\
    25.5	727669.533039478\\
    25.7	729605.051661524\\
    25.9	731525.525711339\\
    26.1	733431.11547881\\
    26.3	735321.978197811\\
    26.5	737198.268136168\\
    26.7	739060.136682465\\
    26.9	740907.732429834\\
    27.1	742741.201256825\\
    27.3	744560.686405477\\
    27.5	746366.328556695\\
    27.7	748158.265903038\\
    27.9	749936.634219012\\
    28.1	751701.566928963\\
    28.3	753453.195172658\\
    28.5	755191.647868646\\
    28.7	756917.051775475\\
    28.9	758629.531550845\\
    29.1	760329.209808777\\
    29.3	762016.207174863\\
    29.5	763690.64233968\\
    29.7	765352.632110418\\
    29.9	767002.291460804\\
    30.1	768639.733579364\\
    30.3	770265.069916106\\
    30.5	771878.41022766\\
    30.7	773479.86262094\\
    30.9	775069.533595383\\
    31.1	776647.528083811\\
    31.3	778213.949491958\\
    31.5	779768.899736732\\
    31.7	781312.47928323\\
    31.9	782844.787180562\\
    32.1	784365.921096536\\
    32.3	785875.977351218\\
    32.5	787375.050949439\\
    32.7	788863.235612253\\
    32.9	790340.623807407\\
    33.1	791807.306778847\\
    33.3	793263.374575293\\
    33.5	794708.91607792\\
    33.7	796144.019027167\\
    33.9	797568.770048721\\
    34.1	798983.254678678\\
    34.3	800387.55738794\\
    34.5	801781.761605848\\
    34.7	803165.949743097\\
    34.9	804540.203213936\\
    35.1	805904.602457704\\
    35.3	807259.226959702\\
    35.5	808604.155271433\\
    35.7	809939.465030233\\
    35.9	811265.232978309\\
    36.1	812581.534981209\\
    36.3	813888.446045737\\
    36.5	815186.040337337\\
    36.7	816474.391196962\\
    36.9	817753.571157446\\
    37.1	819023.651959393\\
    37.3	820284.704566603\\
    37.5	821536.799181048\\
    37.7	822780.005257414\\
    37.9	824014.391517224\\
    38.1	825240.025962553\\
    38.3	826456.975889351\\
    38.5	827665.307900391\\
    38.7	828865.087917845\\
    38.9	830056.381195507\\
    39.1	831239.252330675\\
    39.3	832413.765275697\\
    39.5	833579.983349205\\
    39.7	834737.969247026\\
    39.9	835887.785052806\\
    40.1	837029.492248337\\
    40.3	838163.151723601\\
    40.5	839288.823786552\\
    40.7	840406.568172625\\
    40.9	841516.444053995\\
    41.1	842618.510048596\\
    41.3	843712.824228891\\
    41.5	844799.444130418\\
    41.7	845878.426760119\\
    41.9	846949.828604438\\
    42.1	848013.705637227\\
    42.3	849070.113327441\\
    42.5	850119.106646634\\
    42.7	851160.740076281\\
    42.9	852195.067614896\\
    43.1	853222.142784991\\
    43.3	854242.018639852\\
    43.5	855254.747770155\\
    43.7	856260.382310415\\
    43.9	857258.973945284\\
    44.1	858250.573915699\\
    44.3	859235.233024876\\
    44.5	860213.00164417\\
    44.7	861183.929718795\\
    44.9	862148.066773409\\
    45.1	863105.461917574\\
    45.3	864056.163851089\\
    45.5	865000.220869199\\
    45.7	865937.680867692\\
    45.9	866868.591347881\\
    46.1	867792.999421471\\
    46.3	868710.951815324\\
    46.5	869622.494876119\\
    46.7	870527.674574913\\
    46.9	871426.536511601\\
    47.1	872319.125919283\\
    47.3	873205.487668541\\
    47.5	874085.666271625\\
    47.7	874959.705886555\\
    47.9	875827.650321134\\
    48.1	876689.543036886\\
    48.3	877545.427152912\\
    48.5	878395.345449672\\
    48.7	879239.340372684\\
    48.9	880077.454036167\\
    49.1	880909.728226594\\
    49.3	881736.204406196\\
    49.5	882556.923716385\\
    49.7	883371.926981124\\
    49.9	884181.254710226\\
    50.1	884984.947102596\\
    50.3	885783.044049417\\
    50.5	886575.585137273\\
    50.7	887362.609651221\\
    50.9	888144.156577806\\
    51.1	888920.264608025\\
    51.3	889690.972140242\\
    51.5	890456.317283045\\
    51.7	891216.337858066\\
    51.9	891971.071402744\\
    52.1	892720.555173051\\
    52.3	893464.826146164\\
    52.5	894203.921023103\\
    52.7	894937.876231318\\
    52.9	895666.727927242\\
    53.1	896390.511998802\\
    53.3	897109.264067888\\
    53.5	897823.019492787\\
    53.7	898531.813370578\\
    53.9	899235.680539494\\
    54.1	899934.655581246\\
    54.3	900628.772823315\\
    54.5	901318.066341207\\
    54.7	902002.569960678\\
    54.9	902682.317259931\\
    55.1	903357.341571771\\
    55.3	904027.675985743\\
    55.5	904693.353350232\\
    55.7	905354.406274535\\
    55.9	906010.867130909\\
    56.1	906662.768056585\\
    56.3	907310.140955766\\
    56.5	907953.017501583\\
    56.7	908591.429138043\\
    56.9	909225.407081936\\
    57.1	909854.982324731\\
    57.3	910480.185634438\\
    57.5	911101.047557452\\
    57.7	911717.598420376\\
    57.9	912329.868331811\\
    58.1	912937.887184142\\
    58.3	913541.684655283\\
    58.5	914141.290210416\\
    58.7	914736.733103705\\
    58.9	915328.042379984\\
    59.1	915915.246876435\\
    59.3	916498.375224241\\
    59.5	917077.45585022\\
    59.7	917652.516978444\\
    59.9	918223.586631839\\
    60.1	918790.692633761\\
    60.3	919353.862609568\\
    60.5	919913.123988158\\
    60.7	920468.504003508\\
    60.9	921020.02969618\\
    61.1	921567.727914826\\
    61.3	922111.625317665\\
    61.5	922651.748373951\\
    61.7	923188.123365426\\
    61.9	923720.776387755\\
    62.1	924249.733351948\\
    62.3	924775.019985768\\
    62.5	925296.661835125\\
    62.7	925814.684265456\\
    62.9	926329.112463088\\
    63.1	926839.971436594\\
    63.3	927347.286018131\\
    63.5	927851.080864766\\
    63.7	928351.38045979\\
    63.9	928848.209114023\\
    64.1	929341.590967094\\
    64.3	929831.549988728\\
    64.5	930318.109980003\\
    64.7	930801.294574608\\
    64.9	931281.127240084\\
    65.1	931757.631279049\\
    65.3	932230.829830425\\
    65.5	932700.74587064\\
    65.7	933167.402214829\\
    65.9	933630.821518016\\
    66.1	934091.026276293\\
    66.3	934548.038827987\\
    66.5	935001.88135481\\
    66.7	935452.575883007\\
    66.9	935900.144284495\\
    67.1	936344.608277979\\
    67.3	936785.989430077\\
    67.5	937224.309156419\\
    67.7	937659.58872275\\
    67.9	938091.84924601\\
    68.1	938521.111695419\\
    68.3	938947.396893542\\
    68.5	939370.725517349\\
    68.7	939791.11809927\\
    68.9	940208.595028232\\
    69.1	940623.176550698\\
    69.3	941034.882771691\\
    69.5	941443.733655807\\
    69.7	941849.74902823\\
    69.9	942252.94857573\\
    70.1	942653.351847653\\
    70.3	943050.978256909\\
    70.5	943445.847080948\\
    70.7	943837.977462726\\
    70.9	944227.388411668\\
    71.1	944614.098804624\\
    71.3	944998.12738681\\
    71.5	945379.492772747\\
    71.7	945758.213447197\\
    71.9	946134.307766079\\
    72.1	946507.793957394\\
    72.3	946878.690122125\\
    72.5	947247.014235149\\
    72.7	947612.784146123\\
    72.9	947976.017580378\\
    73.1	948336.732139801\\
    73.3	948694.945303705\\
    73.5	949050.6744297\\
    73.7	949403.936754556\\
    73.9	949754.749395054\\
    74.1	950103.129348836\\
    74.3	950449.093495248\\
    74.5	950792.658596174\\
    74.7	951133.841296865\\
    74.9	951472.658126762\\
    75.1	951809.125500315\\
    75.3	952143.259717788\\
    75.5	952475.076966071\\
    75.7	952804.593319472\\
    75.9	953131.824740513\\
    76.1	953456.787080716\\
    76.3	953779.496081382\\
    76.5	954099.967374369\\
    76.7	954418.216482858\\
    76.9	954734.25882212\\
    77.1	955048.10970027\\
    77.3	955359.784319022\\
    77.5	955669.297774437\\
    77.7	955976.66505766\\
    77.9	956281.901055659\\
    78.1	956585.020551954\\
    78.3	956886.038227344\\
    78.5	957184.968660626\\
    78.7	957481.826329306\\
    78.9	957776.625610317\\
    79.1	958069.380780711\\
    79.3	958360.106018371\\
    79.5	958648.815402696\\
    79.7	958935.522915291\\
    79.9	959220.242440657\\
    80.1	959502.987766863\\
    80.3	959783.772586223\\
    80.5	960062.610495966\\
    80.7	960339.5149989\\
    80.9	960614.499504072\\
    81.1	960887.577327419\\
    81.3	961158.761692425\\
    81.5	961428.065730762\\
    81.7	961695.502482932\\
    81.9	961961.084898903\\
    82.1	962224.825838741\\
    82.3	962486.738073237\\
    82.5	962746.834284532\\
    82.7	963005.127066732\\
    82.9	963261.628926522\\
    83.1	963516.352283779\\
    83.3	963769.309472175\\
    83.5	964020.512739777\\
    83.7	964269.974249644\\
    83.9	964517.706080421\\
    84.1	964763.720226926\\
    84.3	965008.028600733\\
    84.5	965250.643030755\\
    84.7	965491.575263815\\
    84.9	965730.836965221\\
    85.1	965968.439719334\\
    85.3	966204.39503013\\
    85.5	966438.714321758\\
    85.7	966671.4089391\\
    85.9	966902.49014832\\
    86.1	967131.96913741\\
    86.3	967359.857016738\\
    86.5	967586.164819587\\
    86.7	967810.903502688\\
    86.9	968034.083946756\\
    87.1	968255.716957019\\
    87.3	968475.813263739\\
    87.5	968694.383522739\\
    87.7	968911.438315915\\
    87.9	969126.988151756\\
    88.1	969341.043465848\\
    88.3	969553.614621387\\
    88.5	969764.711909676\\
    88.7	969974.34555063\\
    88.9	970182.52569327\\
    89.1	970389.262416217\\
    89.3	970594.565728178\\
    89.5	970798.445568436\\
    89.7	971000.911807329\\
    89.9	971201.974246732\\
    90.1	971401.642620531\\
    90.3	971599.926595095\\
    90.5	971796.835769746\\
    90.7	971992.379677224\\
    90.9	972186.567784152\\
    91.1	972379.40949149\\
    91.3	972570.914134998\\
    91.5	972761.090985683\\
    91.7	972949.949250251\\
    91.9	973137.498071554\\
    92.1	973323.746529033\\
    92.3	973508.703639158\\
    92.5	973692.378355866\\
    92.7	973874.779570994\\
    92.9	974055.916114712\\
    93.1	974235.796755949\\
    93.3	974414.43020282\\
    93.5	974591.825103046\\
    93.7	974767.990044378\\
    93.9	974942.933555008\\
    94.1	975116.664103983\\
    94.3	975289.19010162\\
    94.5	975460.51989991\\
    94.7	975630.661792922\\
    94.9	975799.624017208\\
    95.1	975967.414752202\\
    95.3	976134.042120612\\
    95.5	976299.514188821\\
    95.7	976463.83896727\\
    95.9	976627.024410854\\
    96.1	976789.0784193\\
    96.3	976950.008837555\\
    96.5	977109.823456166\\
    96.7	977268.530011654\\
    96.9	977426.136186892\\
    97.1	977582.649611476\\
    97.3	977738.077862094\\
    97.5	977892.428462897\\
    97.7	978045.708885856\\
    97.9	978197.926551133\\
    98.1	978349.088827434\\
    98.3	978499.203032368\\
    98.5	978648.276432802\\
    98.7	978796.316245213\\
    98.9	978943.329636036\\
    99.1	979089.323722013\\
    99.3	979234.305570538\\
    99.5	979378.282199998\\
    99.7	979521.260580112\\
    99.9	979663.247632273\\
    };
    \addlegendentry{Analytical}
    
    \end{axis}
    
    \begin{axis}[%
    width=1.227\figurewidth,
    height=1.227\figureheight,
    at={(-0.16\figurewidth,-0.135\figureheight)},
    scale only axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    axis line style={draw=none},
    ticks=none,
    axis x line*=bottom,
    axis y line*=left,
    legend style={legend cell align=left, align=left, draw=white!15!black}
    ]
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
    
    \begin{axis}[%
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xmode=log,
    xmin=0.1,
    xmax=100,
    xminorticks=true,
    xlabel style={font=\fontsize{8}{144}\selectfont\color{white!15!black}},
    xlabel={Time (s)},
    ymin=800000,
    ymax=1000000,
    ylabel style={font=\fontsize{8}{144}\selectfont\color{white!15!black}},
    ylabel={$\overline{p}_1$ (Pa)},
    ticklabel style={font=\fontsize{8}{144}},
    axis background/.style={fill=white},
    legend style={font=\fontsize{8}{144}\selectfont, at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
    ]
    \addplot [color=black, line width=1.5pt]
      table[row sep=crcr]{%
    0.1	810224.173669227\\
    0.3	819229.762863796\\
    0.5	825092.106233593\\
    0.7	829737.558303513\\
    0.9	833684.057842128\\
    1.1	837161.872713421\\
    1.3	840297.239479831\\
    1.5	843168.227136954\\
    1.7	845827.102322223\\
    1.9	848310.889985103\\
    2.1	850646.952793807\\
    2.3	852856.19093239\\
    2.5	854954.996224968\\
    2.7	856956.50646475\\
    2.9	858871.443832016\\
    3.1	860708.694469335\\
    3.3	862475.720656037\\
    3.5	864178.86113635\\
    3.7	865823.554599537\\
    3.9	867414.509060442\\
    4.1	868955.832334714\\
    4.3	870451.134003399\\
    4.5	871903.606130642\\
    4.7	873316.087907526\\
    4.9	874691.117969325\\
    5.1	876030.977142814\\
    5.3	877337.723680078\\
    5.5	878613.222532475\\
    5.7	879859.169852529\\
    5.9	881077.113641404\\
    6.1	882268.471258158\\
    6.3	883434.54435476\\
    6.5	884576.531684839\\
    6.7	885695.540144882\\
    6.9	886792.594337116\\
    7.1	887868.644888977\\
    7.3	888924.575721305\\
    7.5	889961.210423077\\
    7.7	890979.317863412\\
    7.9	891979.617149434\\
    8.1	892962.782020836\\
    8.3	893929.4447574\\
    8.5	894880.199663824\\
    8.7	895815.606186431\\
    8.9	896736.191708161\\
    9.1	897642.454061478\\
    9.3	898534.863793209\\
    9.5	899413.866210594\\
    9.7	900279.88323379\\
    9.9	901133.315076762\\
    10.1	901974.541775496\\
    10.3	902803.924580265\\
    10.5	903621.80722628\\
    10.7	904428.517095597\\
    10.9	905224.366281299\\
    11.1	906009.652563923\\
    11.3	906784.660308719\\
    11.5	907549.661291534\\
    11.7	908304.915460066\\
    11.9	909050.67163662\\
    12.1	909787.168167734\\
    12.3	910514.633525572\\
    12.5	911233.286865308\\
    12.7	911943.338542477\\
    12.9	912644.990593703\\
    13.1	913338.437183985\\
    13.3	914023.865023275\\
    13.5	914701.453755049\\
    13.7	915371.376318967\\
    13.9	916033.799289862\\
    14.1	916688.883194918\\
    14.3	917336.782810653\\
    14.5	917977.647441381\\
    14.7	918611.62118052\\
    14.9	919238.843156025\\
    15.1	919859.447761141\\
    15.3	920473.56487155\\
    15.5	921081.320049899\\
    15.7	921682.834738602\\
    15.9	922278.226441739\\
    16.1	922867.608896824\\
    16.3	923451.092237131\\
    16.5	924028.783145219\\
    16.7	924600.784998208\\
    16.9	925167.198005446\\
    17.1	925728.119338932\\
    17.3	926283.643257091\\
    17.5	926833.8612222\\
    17.7	927378.862012\\
    17.9	927918.731825714\\
    18.1	928453.554384892\\
    18.3	928983.411029419\\
    18.5	929508.380808894\\
    18.7	930028.540569703\\
    18.9	930543.965038051\\
    19.1	931054.726899147\\
    19.3	931560.896872756\\
    19.5	932062.543785377\\
    19.7	932559.734639179\\
    19.9	933052.534677878\\
    20.1	933541.00744977\\
    20.3	934025.214867974\\
    20.5	934505.217268162\\
    20.7	934981.073463774\\
    20.9	935452.840798942\\
    21.1	935920.575199228\\
    21.3	936384.33122019\\
    21.5	936844.162094049\\
    21.7	937300.119774404\\
    21.9	937752.254979138\\
    22.1	938200.617231674\\
    22.3	938645.25490051\\
    22.5	939086.215237261\\
    22.7	939523.544413189\\
    22.9	939957.287554331\\
    23.1	940387.488775236\\
    23.3	940814.191211483\\
    23.5	941237.437050879\\
    23.7	941657.267563549\\
    23.9	942073.723130866\\
    24.1	942486.843273293\\
    24.3	942896.666677238\\
    24.5	943303.231220844\\
    24.7	943706.573998909\\
    24.9	944106.731346876\\
    25.1	944503.738863928\\
    25.3	944897.631435261\\
    25.5	945288.443253595\\
    25.7	945676.207839855\\
    25.9	946060.958063174\\
    26.1	946442.726160157\\
    26.3	946821.543753473\\
    26.5	947197.441869793\\
    26.7	947570.450957117\\
    26.9	947940.60090148\\
    27.1	948307.921043107\\
    27.3	948672.440191951\\
    27.5	949034.1866428\\
    27.7	949393.188189746\\
    27.9	949749.47214028\\
    28.1	950103.065328794\\
    28.3	950453.994129728\\
    28.5	950802.284470221\\
    28.7	951147.96184233\\
    28.9	951491.051314877\\
    29.1	951831.577544861\\
    29.3	952169.56478854\\
    29.5	952505.03691207\\
    29.7	952838.017401902\\
    29.9	953168.529374722\\
    30.1	953496.59558714\\
    30.3	953822.238445048\\
    30.5	954145.480012647\\
    30.7	954466.342021217\\
    30.9	954784.845877576\\
    31.1	955101.012672285\\
    31.3	955414.863187561\\
    31.5	955726.417904984\\
    31.7	956035.697012907\\
    31.9	956342.72041366\\
    32.1	956647.507730517\\
    32.3	956950.078314443\\
    32.5	957250.45125063\\
    32.7	957548.645364822\\
    32.9	957844.679229458\\
    33.1	958138.571169578\\
    33.3	958430.339268603\\
    33.5	958720.001373931\\
    33.7	959007.575102281\\
    33.9	959293.077844978\\
    34.1	959576.526773004\\
    34.3	959857.938841932\\
    34.5	960137.330796678\\
    34.7	960414.719176142\\
    34.9	960690.120317676\\
    35.1	960963.550361458\\
    35.3	961235.025254674\\
    35.5	961504.560755629\\
    35.7	961772.172437722\\
    35.9	962037.875693284\\
    36.1	962301.685737323\\
    36.3	962563.61761114\\
    36.5	962823.686185854\\
    36.7	963081.906165814\\
    36.9	963338.292091929\\
    37.1	963592.858344875\\
    37.3	963845.619148221\\
    37.5	964096.588571467\\
    37.7	964345.780533007\\
    37.9	964593.208802965\\
    38.1	964838.887006014\\
    38.3	965082.828624043\\
    38.5	965325.046998818\\
    38.7	965565.555334519\\
    38.9	965804.366700236\\
    39.1	966041.49403235\\
    39.3	966276.950136919\\
    39.5	966510.747691963\\
    39.7	966742.899249636\\
    39.9	966973.417238436\\
    40.1	967202.313965281\\
    40.3	967429.601617558\\
    40.5	967655.292265114\\
    40.7	967879.397862201\\
    40.9	968101.930249334\\
    41.1	968322.901155154\\
    41.3	968542.322198211\\
    41.5	968760.204888688\\
    41.7	968976.560630123\\
    41.9	969191.400721017\\
    42.1	969404.736356512\\
    42.3	969616.578629885\\
    42.5	969826.938534122\\
    42.7	970035.826963409\\
    42.9	970243.254714551\\
    43.1	970449.23248844\\
    43.3	970653.770891383\\
    43.5	970856.880436506\\
    43.7	971058.571545006\\
    43.9	971258.854547488\\
    44.1	971457.73968522\\
    44.3	971655.23711129\\
    44.5	971851.356891893\\
    44.7	972046.109007421\\
    44.9	972239.503353651\\
    45.1	972431.549742826\\
    45.3	972622.257904759\\
    45.5	972811.637487909\\
    45.7	972999.698060385\\
    45.9	973186.449110991\\
    46.1	973371.900050212\\
    46.3	973556.060211173\\
    46.5	973738.938850608\\
    46.7	973920.545149773\\
    46.9	974100.888215369\\
    47.1	974279.977080415\\
    47.3	974457.820705151\\
    47.5	974634.427977849\\
    47.7	974809.807715688\\
    47.9	974983.968665535\\
    48.1	975156.91950479\\
    48.3	975328.668842129\\
    48.5	975499.225218296\\
    48.7	975668.59710686\\
    48.9	975836.792914949\\
    49.1	976003.820983966\\
    49.3	976169.689590325\\
    49.5	976334.40694611\\
    49.7	976497.981199805\\
    49.9	976660.420436944\\
    50.1	976821.732680746\\
    50.3	976981.925892806\\
    50.5	977141.007973718\\
    50.7	977298.98676367\\
    50.9	977455.870043086\\
    51.1	977611.665533229\\
    51.3	977766.380896785\\
    51.5	977920.023738425\\
    51.7	978072.601605412\\
    51.9	978224.121988137\\
    52.1	978374.592320689\\
    52.3	978524.019981378\\
    52.5	978672.412293288\\
    52.7	978819.776524783\\
    52.9	978966.119890049\\
    53.1	979111.449549581\\
    53.3	979255.772610693\\
    53.5	979399.096128004\\
    53.7	979541.427103931\\
    53.9	979682.77248918\\
    54.1	979823.139183174\\
    54.3	979962.534034563\\
    54.5	980100.963841652\\
    54.7	980238.435352858\\
    54.9	980374.955267166\\
    55.1	980510.530234538\\
    55.3	980645.166856374\\
    55.5	980778.871685925\\
    55.7	980911.651228697\\
    55.9	981043.511942894\\
    56.1	981174.460239787\\
    56.3	981304.502484156\\
    56.5	981433.644994657\\
    56.7	981561.89404422\\
    56.9	981689.255860461\\
    57.1	981815.736626005\\
    57.3	981941.342478929\\
    57.5	982066.079513085\\
    57.7	982189.953778487\\
    57.9	982312.971281667\\
    58.1	982435.137986036\\
    58.3	982556.459812236\\
    58.5	982676.942638495\\
    58.7	982796.592300943\\
    58.9	982915.414594002\\
    59.1	983033.415270679\\
    59.3	983150.600042916\\
    59.5	983266.974581918\\
    59.7	983382.544518469\\
    59.9	983497.315443277\\
    60.1	983611.292907265\\
    60.3	983724.482421899\\
    60.5	983836.889459485\\
    60.7	983948.519453499\\
    60.9	984059.377798863\\
    61.1	984169.469852275\\
    61.3	984278.800932482\\
    61.5	984387.376320591\\
    61.7	984495.201260332\\
    61.9	984602.280958386\\
    62.1	984708.620584647\\
    62.3	984814.225272496\\
    62.5	984919.100119098\\
    62.7	985023.250185668\\
    62.9	985126.680497748\\
    63.1	985229.396045485\\
    63.3	985331.401783869\\
    63.5	985432.702633048\\
    63.7	985533.303478533\\
    63.9	985633.20917152\\
    64.1	985732.424529096\\
    64.3	985830.954334505\\
    64.5	985928.803337431\\
    64.7	986025.97625422\\
    64.9	986122.47776814\\
    65.1	986218.312529603\\
    65.3	986313.485156447\\
    65.5	986408.000234156\\
    65.7	986501.862316087\\
    65.9	986595.075923732\\
    66.1	986687.645546944\\
    66.3	986779.575644157\\
    66.5	986870.870642639\\
    66.7	986961.534938688\\
    66.9	987051.572897898\\
    67.1	987140.988855353\\
    67.3	987229.787115875\\
    67.5	987317.971954199\\
    67.7	987405.547615259\\
    67.9	987492.518314342\\
    68.1	987578.888237338\\
    68.3	987664.661540947\\
    68.5	987749.842352884\\
    68.7	987834.434772101\\
    68.9	987918.442868963\\
    69.1	988001.870685496\\
    69.3	988084.722235576\\
    69.5	988167.001505108\\
    69.7	988248.712452256\\
    69.9	988329.859007642\\
    70.1	988410.44507452\\
    70.3	988490.474528998\\
    70.5	988569.951220208\\
    70.7	988648.878970524\\
    70.9	988727.261575726\\
    71.1	988805.102805223\\
    71.3	988882.40640221\\
    71.5	988959.176083871\\
    71.7	989035.415541562\\
    71.9	989111.128440991\\
    72.1	989186.318422402\\
    72.3	989260.989100764\\
    72.5	989335.144065931\\
    72.7	989408.786882848\\
    72.9	989481.921091696\\
    73.1	989554.550208092\\
    73.3	989626.677723257\\
    73.5	989698.307104179\\
    73.7	989769.441793792\\
    73.9	989840.085211149\\
    74.1	989910.240751583\\
    74.3	989979.911786882\\
    74.5	990049.101665445\\
    74.7	990117.813712455\\
    74.9	990186.051230056\\
    75.1	990253.817497467\\
    75.3	990321.115771207\\
    75.5	990387.949285215\\
    75.7	990454.321251009\\
    75.9	990520.234857848\\
    76.1	990585.693272921\\
    76.3	990650.699641449\\
    76.5	990715.257086856\\
    76.7	990779.368710961\\
    76.9	990843.03759407\\
    77.1	990906.266795168\\
    77.3	990969.059352051\\
    77.5	991031.418281477\\
    77.7	991093.346579317\\
    77.9	991154.847220703\\
    78.1	991215.923160167\\
    78.3	991276.577331783\\
    78.5	991336.812649312\\
    78.7	991396.632006361\\
    78.9	991456.03827649\\
    79.1	991515.034313381\\
    79.3	991573.622950975\\
    79.5	991631.807003584\\
    79.7	991689.589266049\\
    79.9	991746.972513895\\
    80.1	991803.959503406\\
    80.3	991860.552971831\\
    80.5	991916.755637459\\
    80.7	991972.570199778\\
    80.9	992027.999339619\\
    81.1	992083.045719244\\
    81.3	992137.711982521\\
    81.5	992192.000755015\\
    81.7	992245.914644149\\
    81.9	992299.456239297\\
    82.1	992352.62811193\\
    82.3	992405.432815747\\
    82.5	992457.872886775\\
    82.7	992509.950843515\\
    82.9	992561.669187035\\
    83.1	992613.030401139\\
    83.3	992664.036952431\\
    83.5	992714.691290474\\
    83.7	992764.995847898\\
    83.9	992814.9530405\\
    84.1	992864.565267398\\
    84.3	992913.834911111\\
    84.5	992962.764337684\\
    84.7	993011.355896824\\
    84.9	993059.611921984\\
    85.1	993107.534730486\\
    85.3	993155.126623638\\
    85.5	993202.38988685\\
    85.7	993249.326789722\\
    85.9	993295.939586173\\
    86.1	993342.230514554\\
    86.3	993388.201797735\\
    86.5	993433.855643228\\
    86.7	993479.194243285\\
    86.9	993524.219775024\\
    87.1	993568.934400491\\
    87.3	993613.340266819\\
    87.5	993657.439506291\\
    87.7	993701.234236454\\
    87.9	993744.72656023\\
    88.1	993787.918566001\\
    88.3	993830.812327729\\
    88.5	993873.409905039\\
    88.7	993915.713343326\\
    88.9	993957.724673863\\
    89.1	993999.445913872\\
    89.3	994040.879066651\\
    89.5	994082.026121649\\
    89.7	994122.889054575\\
    89.9	994163.469827485\\
    90.1	994203.770388884\\
    90.3	994243.79267381\\
    90.5	994283.538603945\\
    90.7	994323.010087678\\
    90.9	994362.209020233\\
    91.1	994401.13728372\\
    91.3	994439.796747266\\
    91.5	994478.189267077\\
    91.7	994516.316686538\\
    91.9	994554.180836302\\
    92.1	994591.783534374\\
    92.3	994629.126586203\\
    92.5	994666.211784764\\
    92.7	994703.040910649\\
    92.9	994739.615732149\\
    93.1	994775.938005342\\
    93.3	994812.009474172\\
    93.5	994847.831870547\\
    93.7	994883.406914406\\
    93.9	994918.736313797\\
    94.1	994953.821764995\\
    94.3	994988.664952535\\
    94.5	995023.267549337\\
    94.7	995057.631216747\\
    94.9	995091.757604652\\
    95.1	995125.648351534\\
    95.3	995159.305084558\\
    95.5	995192.729419661\\
    95.7	995225.922961612\\
    95.9	995258.88730409\\
    96.1	995291.624029777\\
    96.3	995324.134710424\\
    96.5	995356.420906914\\
    96.7	995388.484169377\\
    96.9	995420.3260372\\
    97.1	995451.948039166\\
    97.3	995483.351693494\\
    97.5	995514.538507914\\
    97.7	995545.509979741\\
    97.9	995576.267595953\\
    98.1	995606.812833257\\
    98.3	995637.147158168\\
    98.5	995667.272027065\\
    98.7	995697.188886273\\
    98.9	995726.899172122\\
    99.1	995756.404311033\\
    99.3	995785.705719565\\
    99.5	995814.804804513\\
    99.7	995843.70296293\\
    99.9	995872.401582244\\
    };
    \addlegendentry{Microscale}
    
    \addplot [color=mycolor1, dotted, line cap=round, line width=2.0pt, dash pattern=on 0pt off 4pt]
      table[row sep=crcr]{%
    0.1	800695.59402256\\
    0.3	802079.36131024\\
    0.5	803453.520577943\\
    0.7	804818.138549846\\
    0.9	806173.28148208\\
    1.1	807519.015170585\\
    1.3	808855.4049543\\
    1.5	810182.515718346\\
    1.7	811500.411897175\\
    1.9	812809.157477704\\
    2.1	814108.816002423\\
    2.3	815399.450572484\\
    2.5	816681.123850767\\
    2.7	817953.898064926\\
    2.9	819217.835010414\\
    3.1	820472.996053484\\
    3.3	821719.442134171\\
    3.5	822957.233769257\\
    3.7	824186.431055208\\
    3.9	825407.093671097\\
    4.1	826619.280881502\\
    4.3	827823.05153939\\
    4.5	829018.46408897\\
    4.7	830205.576568539\\
    4.9	831384.446613302\\
    5.1	832555.131458169\\
    5.3	833717.687940539\\
    5.5	834872.172503062\\
    5.7	836018.641196379\\
    5.9	837157.149681849\\
    6.1	838287.753234252\\
    6.3	839410.506744475\\
    6.5	840525.464722179\\
    6.7	841632.681298449\\
    6.9	842732.21022842\\
    7.1	843824.104893896\\
    7.3	844908.418305937\\
    7.5	845985.203107438\\
    7.7	847054.511575688\\
    7.9	848116.395624908\\
    8.1	849170.906808771\\
    8.3	850218.096322914\\
    8.5	851258.015007418\\
    8.7	852290.713349283\\
    8.9	853316.241484878\\
    9.1	854334.649202381\\
    9.3	855345.98594419\\
    9.5	856350.300809337\\
    9.7	857347.642555861\\
    9.9	858338.059603186\\
    10.1	859321.60003447\\
    10.3	860298.31159894\\
    10.5	861268.241714215\\
    10.7	862231.437468605\\
    10.9	863187.945623404\\
    11.1	864137.812615158\\
    11.3	865081.084557924\\
    11.5	866017.807245506\\
    11.7	866948.026153684\\
    11.9	867871.786442421\\
    12.1	868789.132958058\\
    12.3	869700.110235493\\
    12.5	870604.762500342\\
    12.7	871503.133671089\\
    12.9	872395.267361223\\
    13.1	873281.20688135\\
    13.3	874160.995241301\\
    13.5	875034.675152224\\
    13.7	875902.289028652\\
    13.9	876763.878990569\\
    14.1	877619.486865454\\
    14.3	878469.154190314\\
    14.5	879312.922213698\\
    14.7	880150.831897707\\
    14.9	880982.923919979\\
    15.1	881809.238675668\\
    15.3	882629.816279401\\
    15.5	883444.696567235\\
    15.7	884253.919098583\\
    15.9	885057.523158144\\
    16.1	885855.547757806\\
    16.3	886648.03163854\\
    16.5	887435.013272287\\
    16.7	888216.530863822\\
    16.9	888992.622352614\\
    17.1	889763.325414665\\
    17.3	890528.67746434\\
    17.5	891288.715656189\\
    17.7	892043.476886747\\
    17.9	892792.997796328\\
    18.1	893537.314770805\\
    18.3	894276.463943377\\
    18.5	895010.481196322\\
    18.7	895739.402162746\\
    18.9	896463.262228304\\
    19.1	897182.09653293\\
    19.3	897895.939972533\\
    19.5	898604.827200702\\
    19.7	899308.792630381\\
    19.9	900007.870435544\\
    20.1	900702.094552855\\
    20.3	901391.498683316\\
    20.5	902076.116293903\\
    20.7	902755.980619194\\
    20.9	903431.124662978\\
    21.1	904101.581199865\\
    21.3	904767.382776871\\
    21.5	905428.561715003\\
    21.7	906085.150110829\\
    21.9	906737.179838034\\
    22.1	907384.68254897\\
    22.3	908027.689676192\\
    22.5	908666.232433987\\
    22.7	909300.341819887\\
    22.9	909930.048616178\\
    23.1	910555.38339139\\
    23.3	911176.376501787\\
    23.5	911793.058092838\\
    23.7	912405.458100681\\
    23.9	913013.60625358\\
    24.1	913617.532073363\\
    24.3	914217.264876863\\
    24.5	914812.833777337\\
    24.7	915404.267685878\\
    24.9	915991.595312827\\
    25.1	916574.845169158\\
    25.3	917154.04556787\\
    25.5	917729.224625357\\
    25.7	918300.410262777\\
    25.9	918867.630207404\\
    26.1	919430.911993981\\
    26.3	919990.28296605\\
    26.5	920545.770277282\\
    26.7	921097.400892801\\
    26.9	921645.201590485\\
    27.1	922189.198962272\\
    27.3	922729.419415452\\
    27.5	923265.889173945\\
    27.7	923798.634279577\\
    27.9	924327.680593346\\
    28.1	924853.053796676\\
    28.3	925374.779392664\\
    28.5	925892.882707318\\
    28.7	926407.388890791\\
    28.9	926918.322918597\\
    29.1	927425.709592826\\
    29.3	927929.573543349\\
    29.5	928429.939229013\\
    29.7	928926.830938832\\
    29.9	929420.27279316\\
    30.1	929910.288744867\\
    30.3	930396.902580504\\
    30.5	930880.137921451\\
    30.7	931360.018225072\\
    30.9	931836.566785848\\
    31.1	932309.806736512\\
    31.3	932779.761049171\\
    31.5	933246.452536419\\
    31.7	933709.903852451\\
    31.9	934170.137494157\\
    32.1	934627.175802215\\
    32.3	935081.040962182\\
    32.5	935531.755005562\\
    32.7	935979.339810884\\
    32.9	936423.817104759\\
    33.1	936865.208462938\\
    33.3	937303.535311358\\
    33.5	937738.818927184\\
    33.7	938171.080439841\\
    33.9	938600.340832038\\
    34.1	939026.620940793\\
    34.3	939449.941458436\\
    34.5	939870.322933624\\
    34.7	940287.785772329\\
    34.9	940702.350238836\\
    35.1	941114.036456722\\
    35.3	941522.864409836\\
    35.5	941928.853943271\\
    35.7	942332.024764321\\
    35.9	942732.396443446\\
    36.1	943129.988415216\\
    36.3	943524.819979259\\
    36.5	943916.910301194\\
    36.7	944306.278413566\\
    36.9	944692.943216765\\
    37.1	945076.923479951\\
    37.3	945458.237841956\\
    37.5	945836.904812198\\
    37.7	946212.942771574\\
    37.9	946586.369973353\\
    38.1	946957.204544066\\
    38.3	947325.464484382\\
    38.5	947691.167669984\\
    38.7	948054.331852435\\
    38.9	948414.974660045\\
    39.1	948773.11359872\\
    39.3	949128.766052817\\
    39.5	949481.949285985\\
    39.7	949832.680442006\\
    39.9	950180.976545626\\
    40.1	950526.85450338\\
    40.3	950870.331104418\\
    40.5	951211.423021312\\
    40.7	951550.146810873\\
    40.9	951886.518914953\\
    41.1	952220.555661239\\
    41.3	952552.273264052\\
    41.5	952881.687825129\\
    41.7	953208.81533441\\
    41.9	953533.671670809\\
    42.1	953856.272602989\\
    42.3	954176.633790124\\
    42.5	954494.770782663\\
    42.7	954810.699023083\\
    42.9	955124.43384664\\
    43.1	955435.99048211\\
    43.3	955745.384052533\\
    43.5	956052.629575945\\
    43.7	956357.741966107\\
    43.9	956660.73603323\\
    44.1	956961.626484693\\
    44.3	957260.427925757\\
    44.5	957557.154860277\\
    44.7	957851.821691401\\
    44.9	958144.442722274\\
    45.1	958435.03215673\\
    45.3	958723.604099983\\
    45.5	959010.172559308\\
    45.7	959294.751444728\\
    45.9	959577.354569684\\
    46.1	959857.995651704\\
    46.3	960136.688313078\\
    46.5	960413.446081507\\
    46.7	960688.282390771\\
    46.9	960961.210581374\\
    47.1	961232.243901195\\
    47.3	961501.395506129\\
    47.5	961768.678460727\\
    47.7	962034.105738833\\
    47.9	962297.690224207\\
    48.1	962559.444711157\\
    48.3	962819.381905157\\
    48.5	963077.514423465\\
    48.7	963333.854795735\\
    48.9	963588.415464625\\
    49.1	963841.208786402\\
    49.3	964092.24703154\\
    49.5	964341.54238532\\
    49.7	964589.106948416\\
    49.9	964834.952737486\\
    50.1	965079.091685754\\
    50.3	965321.535643591\\
    50.5	965562.296379088\\
    50.7	965801.385578629\\
    50.9	966038.814847459\\
    51.1	966274.595710243\\
    51.3	966508.739611633\\
    51.5	966741.257916817\\
    51.7	966972.161912071\\
    51.9	967201.462805314\\
    52.1	967429.171726644\\
    52.3	967655.299728881\\
    52.5	967879.857788106\\
    52.7	968102.856804191\\
    52.9	968324.307601329\\
    53.1	968544.22092856\\
    53.3	968762.607460292\\
    53.5	968979.477796819\\
    53.7	969194.842464838\\
    53.9	969408.711917958\\
    54.1	969621.096537205\\
    54.3	969832.006631533\\
    54.5	970041.452438317\\
    54.7	970249.444123855\\
    54.9	970455.991783858\\
    55.1	970661.105443943\\
    55.3	970864.795060119\\
    55.5	971067.070519269\\
    55.7	971267.941639631\\
    55.9	971467.418171274\\
    56.1	971665.509796574\\
    56.3	971862.226130679\\
    56.5	972057.57672198\\
    56.7	972251.571052574\\
    56.9	972444.218538721\\
    57.1	972635.528531307\\
    57.3	972825.510316292\\
    57.5	973014.173115164\\
    57.7	973201.526085387\\
    57.9	973387.578320842\\
    58.1	973572.338852274\\
    58.3	973755.816647725\\
    58.5	973938.020612975\\
    58.7	974118.959591967\\
    58.9	974298.642367243\\
    59.1	974477.077660369\\
    59.3	974654.274132353\\
    59.5	974830.240384075\\
    59.7	975004.984956693\\
    59.9	975178.51633207\\
    60.1	975350.842933176\\
    60.3	975521.973124501\\
    60.5	975691.91521246\\
    60.7	975860.677445799\\
    60.9	976028.26801599\\
    61.1	976194.695057634\\
    61.3	976359.966648854\\
    61.5	976524.090811684\\
    61.7	976687.075512465\\
    61.9	976848.928662226\\
    62.1	977009.65811707\\
    62.3	977169.271678556\\
    62.5	977327.777094076\\
    62.7	977485.182057234\\
    62.9	977641.494208217\\
    63.1	977796.721134165\\
    63.3	977950.870369544\\
    63.5	978103.949396506\\
    63.7	978255.965645255\\
    63.9	978406.92649441\\
    64.1	978556.839271358\\
    64.3	978705.711252613\\
    64.5	978853.549664171\\
    64.7	979000.361681855\\
    64.9	979146.154431669\\
    65.1	979290.934990141\\
    65.3	979434.710384667\\
    65.5	979577.487593854\\
    65.7	979719.273547854\\
    65.9	979860.075128707\\
    66.1	979999.899170668\\
    66.3	980138.752460547\\
    66.5	980276.641738029\\
    66.7	980413.573696009\\
    66.9	980549.554980912\\
    67.1	980684.592193021\\
    67.3	980818.691886789\\
    67.5	980951.860571166\\
    67.7	981084.104709909\\
    67.9	981215.430721899\\
    68.1	981345.84498145\\
    68.3	981475.353818622\\
    68.5	981603.963519524\\
    68.7	981731.680326622\\
    68.9	981858.510439042\\
    69.1	981984.460012869\\
    69.3	982109.535161448\\
    69.5	982233.741955679\\
    69.7	982357.086424315\\
    69.9	982479.574554248\\
    70.1	982601.212290806\\
    70.3	982722.005538041\\
    70.5	982841.96015901\\
    70.7	982961.081976068\\
    70.9	983079.376771143\\
    71.1	983196.85028602\\
    71.3	983313.508222623\\
    71.5	983429.356243283\\
    71.7	983544.399971024\\
    71.9	983658.644989825\\
    72.1	983772.0968449\\
    72.3	983884.761042961\\
    72.5	983996.643052489\\
    72.7	984107.748303999\\
    72.9	984218.0821903\\
    73.1	984327.650066762\\
    73.3	984436.457251574\\
    73.5	984544.509025998\\
    73.7	984651.810634634\\
    73.9	984758.367285665\\
    74.1	984864.184151118\\
    74.3	984969.26636711\\
    74.5	985073.619034098\\
    74.7	985177.24721713\\
    74.9	985280.155946084\\
    75.1	985382.350215921\\
    75.3	985483.83498692\\
    75.5	985584.615184923\\
    75.7	985684.695701572\\
    75.9	985784.081394547\\
    76.1	985882.777087803\\
    76.3	985980.787571803\\
    76.5	986078.11760375\\
    76.7	986174.771907819\\
    76.9	986270.755175386\\
    77.1	986366.072065256\\
    77.3	986460.727203888\\
    77.5	986554.72518562\\
    77.7	986648.070572895\\
    77.9	986740.767896477\\
    78.1	986832.821655675\\
    78.3	986924.23631856\\
    78.5	987015.016322183\\
    78.7	987105.166072788\\
    78.9	987194.689946028\\
    79.1	987283.592287176\\
    79.3	987371.877411339\\
    79.5	987459.549603662\\
    79.7	987546.613119542\\
    79.9	987633.072184829\\
    80.1	987718.930996036\\
    80.3	987804.193720539\\
    80.5	987888.864496782\\
    80.7	987972.947434476\\
    80.9	988056.4466148\\
    81.1	988139.366090595\\
    81.3	988221.70988657\\
    81.5	988303.481999485\\
    81.7	988384.686398356\\
    81.9	988465.327024642\\
    82.1	988545.407792434\\
    82.3	988624.932588653\\
    82.5	988703.905273232\\
    82.7	988782.329679305\\
    82.9	988860.209613394\\
    83.1	988937.548855592\\
    83.3	989014.35115975\\
    83.5	989090.620253656\\
    83.7	989166.359839214\\
    83.9	989241.573592632\\
    84.1	989316.26516459\\
    84.3	989390.438180425\\
    84.5	989464.096240303\\
    84.7	989537.242919395\\
    84.9	989609.881768051\\
    85.1	989682.016311972\\
    85.3	989753.65005238\\
    85.5	989824.786466189\\
    85.7	989895.429006174\\
    85.9	989965.581101139\\
    86.1	990035.246156081\\
    86.3	990104.427552358\\
    86.5	990173.128647852\\
    86.7	990241.352777132\\
    86.9	990309.103251616\\
    87.1	990376.383359732\\
    87.3	990443.196367075\\
    87.5	990509.545516572\\
    87.7	990575.434028631\\
    87.9	990640.865101304\\
    88.1	990705.84191044\\
    88.3	990770.367609838\\
    88.5	990834.4453314\\
    88.7	990898.078185286\\
    88.9	990961.269260062\\
    89.1	991024.02162285\\
    89.3	991086.33831948\\
    89.5	991148.222374634\\
    89.7	991209.676791995\\
    89.9	991270.704554392\\
    90.1	991331.308623945\\
    90.3	991391.491942209\\
    90.5	991451.257430317\\
    90.7	991510.60798912\\
    90.9	991569.54649933\\
    91.1	991628.075821661\\
    91.3	991686.198796961\\
    91.5	991743.91824636\\
    91.7	991801.236971398\\
    91.9	991858.157754168\\
    92.1	991914.683357443\\
    92.3	991970.81652482\\
    92.5	992026.559980845\\
    92.7	992081.916431148\\
    92.9	992136.888562576\\
    93.1	992191.479043321\\
    93.3	992245.690523052\\
    93.5	992299.525633041\\
    93.7	992352.986986291\\
    93.9	992406.077177664\\
    94.1	992458.798784009\\
    94.3	992511.154364281\\
    94.5	992563.146459672\\
    94.7	992614.777593729\\
    94.9	992666.050272481\\
    95.1	992716.966984557\\
    95.3	992767.530201307\\
    95.5	992817.742376925\\
    95.7	992867.605948567\\
    95.9	992917.123336465\\
    96.1	992966.296944052\\
    96.3	993015.129158073\\
    96.5	993063.622348702\\
    96.7	993111.778869658\\
    96.9	993159.601058319\\
    97.1	993207.091235835\\
    97.3	993254.251707242\\
    97.5	993301.084761572\\
    97.7	993347.592671964\\
    97.9	993393.777695777\\
    98.1	993439.642074697\\
    98.3	993485.188034847\\
    98.5	993530.417786894\\
    98.7	993575.333526157\\
    98.9	993619.937432715\\
    99.1	993664.231671511\\
    99.3	993708.218392455\\
    99.5	993751.899730535\\
    99.7	993795.277805912\\
    99.9	993838.354724031\\
    };
    \addlegendentry{DP-L}
    
    \addplot [color=mycolor2, dashed, line width=2.0pt, dash pattern=on 4pt off 2pt on 2pt off 2pt, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
    0.1	811797.553264393\\
    0.3	820171.224868117\\
    0.5	826156.317745062\\
    0.7	831076.3919201\\
    0.9	835219.004305693\\
    1.1	838769.809904527\\
    1.3	841858.806647569\\
    1.5	844580.685769656\\
    1.7	847006.495853275\\
    1.9	849190.788956939\\
    2.1	851176.223124711\\
    2.3	852996.649002023\\
    2.5	854679.25040524\\
    2.7	856246.07136842\\
    2.9	857715.132125244\\
    3.1	859101.261814618\\
    3.3	860416.731111482\\
    3.5	861671.740444297\\
    3.7	862874.801941381\\
    3.9	864033.04181069\\
    4.1	865152.442216089\\
    4.3	866238.03650078\\
    4.5	867294.067985511\\
    4.7	868324.120007072\\
    4.9	869331.223021632\\
    5.1	870317.943254954\\
    5.3	871286.456388713\\
    5.5	872238.609028471\\
    5.7	873175.970134693\\
    5.9	874099.874165417\\
    6.1	875011.457343401\\
    6.3	875911.688197472\\
    6.5	876801.393319626\\
    6.7	877681.279113252\\
    6.9	878551.950174188\\
    7.1	879413.924837894\\
    7.3	880267.648337619\\
    7.5	881113.50394583\\
    7.7	881951.822411241\\
    7.9	882782.88995412\\
    8.1	883606.955041202\\
    8.3	884424.234126964\\
    8.5	885234.916519082\\
    8.7	886039.168501581\\
    8.9	886837.136828682\\
    9.1	887628.951685099\\
    9.3	888414.72919395\\
    9.5	889194.573541083\\
    9.7	889968.578774194\\
    9.9	890736.830326246\\
    10.1	891499.406305199\\
    10.3	892256.378585688\\
    10.5	893007.813732874\\
    10.7	893753.773784142\\
    10.9	894494.316910375\\
    11.1	895229.497975275\\
    11.3	895959.369008367\\
    11.5	896683.979604949\\
    11.7	897403.377264234\\
    11.9	898117.607675209\\
    12.1	898826.714958277\\
    12.3	899530.741869519\\
    12.5	900229.729973363\\
    12.7	900923.719788554\\
    12.9	901612.750911582\\
    13.1	902296.862121053\\
    13.3	902976.091465986\\
    13.5	903650.476340544\\
    13.7	904320.053547299\\
    13.9	904984.859350844\\
    14.1	905644.929523252\\
    14.3	906300.299382658\\
    14.5	906951.003826052\\
    14.7	907597.077357184\\
    14.9	908238.554110348\\
    15.1	908875.467870709\\
    15.3	909507.852091688\\
    15.5	910135.739909904\\
    15.7	910759.164158022\\
    15.9	911378.157375868\\
    16.1	911992.751820061\\
    16.3	912602.979472413\\
    16.5	913208.872047271\\
    16.7	913810.460997989\\
    16.9	914407.777522654\\
    17.1	915000.852569178\\
    17.3	915589.71683987\\
    17.5	916174.400795555\\
    17.7	916754.93465932\\
    17.9	917331.348419934\\
    18.1	917903.671835005\\
    18.3	918471.9344339\\
    18.5	919036.165520476\\
    18.7	919596.394175638\\
    18.9	920152.64925976\\
    19.1	920704.959414987\\
    19.3	921253.353067422\\
    19.5	921797.858429237\\
    19.7	922338.503500694\\
    19.9	922875.316072106\\
    20.1	923408.323725738\\
    20.3	923937.553837654\\
    20.5	924463.033579517\\
    20.7	924984.789920354\\
    20.9	925502.849628281\\
    21.1	926017.239272193\\
    21.3	926527.985223429\\
    21.5	927035.113657409\\
    21.7	927538.650555245\\
    21.9	928038.621705324\\
    22.1	928535.052704884\\
    22.3	929027.968961552\\
    22.5	929517.395694879\\
    22.7	930003.357937842\\
    22.9	930485.880538345\\
    23.1	930964.98816069\\
    23.3	931440.70528704\\
    23.5	931913.056218861\\
    23.7	932382.065078358\\
    23.9	932847.755809891\\
    24.1	933310.152181371\\
    24.3	933769.277785659\\
    24.5	934225.156041933\\
    24.7	934677.810197056\\
    24.9	935127.263326927\\
    25.1	935573.538337815\\
    25.3	936016.657967688\\
    25.5	936456.644787523\\
    25.7	936893.521202611\\
    25.9	937327.309453846\\
    26.1	937758.031619001\\
    26.3	938185.709613999\\
    26.5	938610.365194165\\
    26.7	939032.019955473\\
    26.9	939450.695335777\\
    27.1	939866.412616037\\
    27.3	940279.192921532\\
    27.5	940689.057223055\\
    27.7	941096.026338112\\
    27.9	941500.120932098\\
    28.1	941901.36151947\\
    28.3	942299.768464906\\
    28.5	942695.361984458\\
    28.7	943088.162146686\\
    28.9	943478.1888738\\
    29.1	943865.461942771\\
    29.3	944250.000986447\\
    29.5	944631.825494657\\
    29.7	945010.954815301\\
    29.9	945387.408155434\\
    30.1	945761.20458234\\
    30.3	946132.363024599\\
    30.5	946500.902273144\\
    30.7	946866.840982305\\
    30.9	947230.197670851\\
    31.1	947590.990723019\\
    31.3	947949.238389534\\
    31.5	948304.958788624\\
    31.7	948658.169907024\\
    31.9	949008.889600971\\
    32.1	949357.135597191\\
    32.3	949702.925493882\\
    32.5	950046.276761682\\
    32.7	950387.206744636\\
    32.9	950725.732661147\\
    33.1	951061.871604925\\
    33.3	951395.640545931\\
    33.5	951727.056331304\\
    33.7	952056.135686288\\
    33.9	952382.895215146\\
    34.1	952707.351402074\\
    34.3	953029.520612099\\
    34.5	953349.419091977\\
    34.7	953667.062971077\\
    34.9	953982.468262261\\
    35.1	954295.650862761\\
    35.3	954606.626555043\\
    35.5	954915.411007661\\
    35.7	955222.019776117\\
    35.9	955526.4683037\\
    36.1	955828.771922328\\
    36.3	956128.945853376\\
    36.5	956427.005208504\\
    36.7	956722.964990473\\
    36.9	957016.840093957\\
    37.1	957308.64530635\\
    37.3	957598.395308562\\
    37.5	957886.104675812\\
    37.7	958171.787878416\\
    37.9	958455.459282562\\
    38.1	958737.133151091\\
    38.3	959016.823644254\\
    38.5	959294.544820484\\
    38.7	959570.310637144\\
    38.9	959844.134951277\\
    39.1	960116.031520353\\
    39.3	960386.014003003\\
    39.5	960654.095959752\\
    39.7	960920.290853744\\
    39.9	961184.612051462\\
    40.1	961447.072823443\\
    40.3	961707.686344987\\
    40.5	961966.46569686\\
    40.7	962223.423865991\\
    40.9	962478.573746165\\
    41.1	962731.928138709\\
    41.3	962983.499753175\\
    41.5	963233.301208014\\
    41.7	963481.345031249\\
    41.9	963727.643661138\\
    42.1	963972.209446837\\
    42.3	964215.054649053\\
    42.5	964456.191440698\\
    42.7	964695.631907527\\
    42.9	964933.388048787\\
    43.1	965169.471777845\\
    43.3	965403.894922822\\
    43.5	965636.669227216\\
    43.7	965867.806350524\\
    43.9	966097.317868859\\
    44.1	966325.215275558\\
    44.3	966551.50998179\\
    44.5	966776.213317156\\
    44.7	966999.336530289\\
    44.9	967220.890789443\\
    45.1	967440.887183083\\
    45.3	967659.336720467\\
    45.5	967876.250332226\\
    45.7	968091.638870937\\
    45.9	968305.513111693\\
    46.1	968517.883752671\\
    46.3	968728.76141569\\
    46.5	968938.156646769\\
    46.7	969146.079916682\\
    46.9	969352.541621504\\
    47.1	969557.552083153\\
    47.3	969761.121549938\\
    47.5	969963.260197086\\
    47.7	970163.97812728\\
    47.9	970363.285371186\\
    48.1	970561.191887972\\
    48.3	970757.707565837\\
    48.5	970952.842222517\\
    48.7	971146.605605807\\
    48.9	971339.007394058\\
    49.1	971530.057196693\\
    49.3	971719.764554699\\
    49.5	971908.138941127\\
    49.7	972095.189761585\\
    49.9	972280.926354728\\
    50.1	972465.357992741\\
    50.3	972648.493881822\\
    50.5	972830.343162662\\
    50.7	973010.914910918\\
    50.9	973190.218137684\\
    51.1	973368.26178996\\
    51.3	973545.054751114\\
    51.5	973720.605841344\\
    51.7	973894.923818134\\
    51.9	974068.01737671\\
    52.1	974239.895150487\\
    52.3	974410.565711517\\
    52.5	974580.037570936\\
    52.7	974748.319179396\\
    52.9	974915.418927513\\
    53.1	975081.345146289\\
    53.3	975246.106107554\\
    53.5	975409.710024383\\
    53.7	975572.165051525\\
    53.9	975733.479285824\\
    54.1	975893.660766636\\
    54.3	976052.717476243\\
    54.5	976210.657340266\\
    54.7	976367.48822807\\
    54.9	976523.217953173\\
    55.1	976677.854273649\\
    55.3	976831.404892522\\
    55.5	976983.877458168\\
    55.7	977135.279564707\\
    55.9	977285.618752389\\
    56.1	977434.902507991\\
    56.3	977583.138265191\\
    56.5	977730.33340496\\
    56.7	977876.495255932\\
    56.9	978021.631094788\\
    57.1	978165.748146625\\
    57.3	978308.853585326\\
    57.5	978450.954533932\\
    57.7	978592.058065004\\
    57.9	978732.171200988\\
    58.1	978871.30091457\\
    58.3	979009.454129041\\
    58.5	979146.637718645\\
    58.7	979282.858508933\\
    58.9	979418.123277114\\
    59.1	979552.438752399\\
    59.3	979685.811616348\\
    59.5	979818.248503209\\
    59.7	979949.756000261\\
    59.9	980080.340648144\\
    60.1	980210.008941203\\
    60.3	980338.767327809\\
    60.5	980466.622210699\\
    60.7	980593.579947293\\
    60.9	980719.646850025\\
    61.1	980844.829186663\\
    61.3	980969.13318063\\
    61.5	981092.565011319\\
    61.7	981215.13081441\\
    61.9	981336.836682182\\
    62.1	981457.688663823\\
    62.3	981577.692765741\\
    62.5	981696.854951866\\
    62.7	981815.181143957\\
    62.9	981932.677221901\\
    63.1	982049.349024013\\
    63.3	982165.202347336\\
    63.5	982280.24294793\\
    63.7	982394.476541172\\
    63.9	982507.908802039\\
    64.1	982620.545365404\\
    64.3	982732.391826315\\
    64.5	982843.453740288\\
    64.7	982953.73662358\\
    64.9	983063.245953475\\
    65.1	983171.98716856\\
    65.3	983279.965669004\\
    65.5	983387.186816828\\
    65.7	983493.65593618\\
    65.9	983599.378313602\\
    66.1	983704.359198304\\
    66.3	983808.603802424\\
    66.5	983912.117301295\\
    66.7	984014.904833708\\
    66.9	984116.97150217\\
    67.1	984218.322373167\\
    67.3	984318.962477416\\
    67.5	984418.896810121\\
    67.7	984518.130331229\\
    67.9	984616.667965677\\
    68.1	984714.514603642\\
    68.3	984811.675100793\\
    68.5	984908.154278531\\
    68.7	985003.956924235\\
    68.9	985099.087791505\\
    69.1	985193.551600402\\
    69.3	985287.353037686\\
    69.5	985380.496757053\\
    69.7	985472.987379371\\
    69.9	985564.829492914\\
    70.1	985656.027653592\\
    70.3	985746.58638518\\
    70.5	985836.510179554\\
    70.7	985925.803496906\\
    70.9	986014.47076598\\
    71.1	986102.516384289\\
    71.3	986189.944718341\\
    71.5	986276.760103855\\
    71.7	986362.966845983\\
    71.9	986448.569219527\\
    72.1	986533.571469154\\
    72.3	986617.977809609\\
    72.5	986701.792425928\\
    72.7	986785.019473651\\
    72.9	986867.663079031\\
    73.1	986949.727339238\\
    73.3	987031.216322569\\
    73.5	987112.134068654\\
    73.7	987192.484588655\\
    73.9	987272.271865474\\
    74.1	987351.499853947\\
    74.3	987430.172481049\\
    74.5	987508.293646086\\
    74.7	987585.867220899\\
    74.9	987662.897050049\\
    75.1	987739.386951021\\
    75.3	987815.340714407\\
    75.5	987890.762104101\\
    75.7	987965.654857488\\
    75.9	988040.022685631\\
    76.1	988113.86927346\\
    76.3	988187.198279953\\
    76.5	988260.013338324\\
    76.7	988332.318056204\\
    76.9	988404.116015822\\
    77.1	988475.410774184\\
    77.3	988546.205863256\\
    77.5	988616.504790134\\
    77.7	988686.311037228\\
    77.9	988755.628062433\\
    78.1	988824.4592993\\
    78.3	988892.808157216\\
    78.5	988960.678021566\\
    78.7	989028.072253911\\
    78.9	989094.994192151\\
    79.1	989161.447150696\\
    79.3	989227.434420629\\
    79.5	989292.959269874\\
    79.7	989358.024943359\\
    79.9	989422.634663179\\
    80.1	989486.791628757\\
    80.3	989550.499017003\\
    80.5	989613.759982477\\
    80.7	989676.577657544\\
    80.9	989738.955152533\\
    81.1	989800.895555891\\
    81.3	989862.401934337\\
    81.5	989923.477333022\\
    81.7	989984.124775673\\
    81.9	990044.347264749\\
    82.1	990104.147781592\\
    82.3	990163.529286573\\
    82.5	990222.494719244\\
    82.7	990281.046998482\\
    82.9	990339.189022638\\
    83.1	990396.92366968\\
    83.3	990454.253797337\\
    83.5	990511.182243245\\
    83.7	990567.711825084\\
    83.9	990623.845340724\\
    84.1	990679.58556836\\
    84.3	990734.935266658\\
    84.5	990789.897174884\\
    84.7	990844.47401305\\
    84.9	990898.668482041\\
    85.1	990952.483263759\\
    85.3	991005.921021251\\
    85.5	991058.984398843\\
    85.7	991111.676022276\\
    85.9	991163.998498833\\
    86.1	991215.954417469\\
    86.3	991267.546348946\\
    86.5	991318.776845954\\
    86.7	991369.648443244\\
    86.9	991420.163657754\\
    87.1	991470.32498873\\
    87.3	991520.134917858\\
    87.5	991569.595909382\\
    87.7	991618.71041023\\
    87.9	991667.480850138\\
    88.1	991715.909641766\\
    88.3	991763.999180821\\
    88.5	991811.751846181\\
    88.7	991859.170000005\\
    88.9	991906.255987859\\
    89.1	991953.012138827\\
    89.3	991999.440765634\\
    89.5	992045.544164753\\
    89.7	992091.324616528\\
    89.9	992136.784385281\\
    90.1	992181.925719429\\
    90.3	992226.750851594\\
    90.5	992271.261998717\\
    90.7	992315.461362164\\
    90.9	992359.351127843\\
    91.1	992402.933466303\\
    91.3	992446.210532852\\
    91.5	992489.18446766\\
    91.7	992531.857395866\\
    91.9	992574.231427682\\
    92.1	992616.308658504\\
    92.3	992658.091169008\\
    92.5	992699.581025262\\
    92.7	992740.780278824\\
    92.9	992781.690966846\\
    93.1	992822.315112175\\
    93.3	992862.654723453\\
    93.5	992902.711795219\\
    93.7	992942.488308008\\
    93.9	992981.986228447\\
    94.1	993021.207509358\\
    94.3	993060.154089848\\
    94.5	993098.827895414\\
    94.7	993137.230838032\\
    94.9	993175.364816257\\
    95.1	993213.231715313\\
    95.3	993250.833407191\\
    95.5	993288.171750741\\
    95.7	993325.248591763\\
    95.9	993362.065763101\\
    96.1	993398.625084731\\
    96.3	993434.928363858\\
    96.5	993470.977394996\\
    96.7	993506.77396007\\
    96.9	993542.319828491\\
    97.1	993577.616757255\\
    97.3	993612.666491025\\
    97.5	993647.470762218\\
    97.7	993682.031291094\\
    97.9	993716.349785839\\
    98.1	993750.427942651\\
    98.3	993784.267445824\\
    98.5	993817.869967832\\
    98.7	993851.237169413\\
    98.9	993884.370699648\\
    99.1	993917.272196049\\
    99.3	993949.943284635\\
    99.5	993982.385580017\\
    99.7	994014.600685472\\
    99.9	994046.590193032\\
    };
    \addlegendentry{DP-ML}
    
    \addplot [color=mycolor3, dashed, line width=2.0pt, dash pattern=on 5pt off 5pt]
      table[row sep=crcr]{%
    0.1	811804.236801062\\
    0.3	820217.924750529\\
    0.5	825898.914681663\\
    0.7	830449.431537115\\
    0.9	834335.633491069\\
    1.1	837770.960064721\\
    1.3	840874.357083404\\
    1.5	843720.170422112\\
    1.7	846358.547555513\\
    1.9	848825.21000214\\
    2.1	851146.670549486\\
    2.3	853343.249364095\\
    2.5	855430.927631589\\
    2.7	857422.54351524\\
    2.9	859328.594967883\\
    3.1	861157.796686643\\
    3.3	862917.477414429\\
    3.5	864613.870197107\\
    3.7	866252.328868095\\
    3.9	867837.492459878\\
    4.1	869373.412079407\\
    4.3	870863.650218625\\
    4.5	872311.359484409\\
    4.7	873719.345732436\\
    4.9	875090.119222619\\
    5.1	876425.936462018\\
    5.3	877728.834727023\\
    5.5	879000.66077196\\
    5.7	880243.094877691\\
    5.9	881457.671132673\\
    6.1	882645.794643704\\
    6.3	883808.75622603\\
    6.5	884947.745009843\\
    6.7	886063.859313376\\
    6.9	887158.11606529\\
    7.1	888231.459006118\\
    7.3	889284.765856717\\
    7.5	890318.854608422\\
    7.7	891334.489062926\\
    7.9	892332.383728417\\
    8.1	893313.208161079\\
    8.3	894277.590826833\\
    8.5	895226.122546536\\
    8.7	896159.359578221\\
    8.9	897077.826382023\\
    9.1	897982.018106774\\
    9.3	898872.402831735\\
    9.5	899749.423592252\\
    9.7	900613.500214244\\
    9.9	901465.03097905\\
    10.1	902304.394137428\\
    10.3	903131.949289016\\
    10.5	903948.038641582\\
    10.7	904752.988162579\\
    10.9	905547.108634049\\
    11.1	906330.696620574\\
    11.3	907104.03535888\\
    11.5	907867.395576686\\
    11.7	908621.036247551\\
    11.9	909365.205287741\\
    12.1	910100.140200443\\
    12.3	910826.068672142\\
    12.5	911543.20912541\\
    12.7	912251.771231973\\
    12.9	912951.956389487\\
    13.1	913643.95816513\\
    13.3	914327.962708807\\
    13.5	915004.14913849\\
    13.7	915672.689899982\\
    13.9	916333.751103152\\
    14.1	916987.492836534\\
    14.3	917634.06946198\\
    14.5	918273.629890915\\
    14.7	918906.317843592\\
    14.9	919532.272092642\\
    15.1	920151.626692079\\
    15.3	920764.511192836\\
    15.5	921371.050845791\\
    15.7	921971.366793199\\
    15.9	922565.576249335\\
    16.1	923153.792671106\\
    16.3	923736.125919312\\
    16.5	924312.6824112\\
    16.7	924883.565264895\\
    16.9	925448.874436236\\
    17.1	926008.706848512\\
    17.3	926563.156515573\\
    17.5	927112.314658711\\
    17.7	927656.269817717\\
    17.9	928195.107956477\\
    18.1	928728.912563425\\
    18.3	929257.76474718\\
    18.5	929781.743327642\\
    18.7	930300.924922816\\
    18.9	930815.384031617\\
    19.1	931325.193112871\\
    19.3	931830.422660753\\
    19.5	932331.141276825\\
    19.7	932827.415738894\\
    19.9	933319.311066842\\
    20.1	933806.890585599\\
    20.3	934290.215985405\\
    20.5	934769.347379506\\
    20.7	935244.343359419\\
    20.9	935715.261047885\\
    21.1	936182.156149623\\
    21.3	936645.083000005\\
    21.5	937104.094611749\\
    21.7	937559.242719723\\
    21.9	938010.577823953\\
    22.1	938458.149230923\\
    22.3	938902.005093245\\
    22.5	939342.192447774\\
    22.7	939778.75725224\\
    22.9	940211.744420467\\
    23.1	940641.197856237\\
    23.3	941067.160485866\\
    23.5	941489.674289543\\
    23.7	941908.780331491\\
    23.9	942324.518788998\\
    24.1	942736.928980367\\
    24.3	943146.049391831\\
    24.5	943551.917703479\\
    24.7	943954.570814228\\
    24.9	944354.044865891\\
    25.1	944750.375266369\\
    25.3	945143.596712002\\
    25.5	945533.743209125\\
    25.7	945920.848094849\\
    25.9	946304.9440571\\
    26.1	946686.063153951\\
    26.3	947064.236832273\\
    26.5	947439.495945721\\
    26.7	947811.870772105\\
    26.9	948181.39103014\\
    27.1	948548.085895623\\
    27.3	948911.984017047\\
    27.5	949273.11353068\\
    27.7	949631.502075114\\
    27.9	949987.176805333\\
    28.1	950340.164406286\\
    28.3	950690.491106005\\
    28.5	951038.182688277\\
    28.7	951383.264504889\\
    28.9	951725.761487454\\
    29.1	952065.69815885\\
    29.3	952403.098644268\\
    29.5	952737.986681896\\
    29.7	953070.385633241\\
    29.9	953400.318493116\\
    30.1	953727.807899297\\
    30.3	954052.87614185\\
    30.5	954375.545172167\\
    30.7	954695.836611698\\
    30.9	955013.771760392\\
    31.1	955329.371604877\\
    31.3	955642.656826362\\
    31.5	955953.64780829\\
    31.7	956262.36464374\\
    31.9	956568.827142594\\
    32.1	956873.054838472\\
    32.3	957175.066995445\\
    32.5	957474.882614536\\
    32.7	957772.520440012\\
    32.9	958067.998965478\\
    33.1	958361.336439779\\
    33.3	958652.550872711\\
    33.5	958941.660040564\\
    33.7	959228.681491478\\
    33.9	959513.632550642\\
    34.1	959796.530325326\\
    34.3	960077.391709763\\
    34.5	960356.23338987\\
    34.7	960633.071847835\\
    34.9	960907.923366557\\
    35.1	961180.804033953\\
    35.3	961451.72974713\\
    35.5	961720.716216435\\
    35.7	961987.778969383\\
    35.9	962252.933354462\\
    36.1	962516.194544825\\
    36.3	962777.57754188\\
    36.5	963037.097178759\\
    36.7	963294.768123697\\
    36.9	963550.604883304\\
    37.1	963804.621805744\\
    37.3	964056.83308382\\
    37.5	964307.252757968\\
    37.7	964555.894719167\\
    37.9	964802.772711763\\
    38.1	965047.900336212\\
    38.3	965291.291051743\\
    38.5	965532.958178953\\
    38.7	965772.914902314\\
    38.9	966011.174272624\\
    39.1	966247.749209383\\
    39.3	966482.652503097\\
    39.5	966715.896817531\\
    39.7	966947.494691889\\
    39.9	967177.458542937\\
    40.1	967405.800667069\\
    40.3	967632.53324232\\
    40.5	967857.668330316\\
    40.7	968081.217878179\\
    40.9	968303.19372038\\
    41.1	968523.607580542\\
    41.3	968742.471073191\\
    41.5	968959.795705471\\
    41.7	969175.592878802\\
    41.9	969389.873890509\\
    42.1	969602.649935395\\
    42.3	969813.932107284\\
    42.5	970023.731400521\\
    42.7	970232.058711432\\
    42.9	970438.924839754\\
    43.1	970644.34049002\\
    43.3	970848.316272919\\
    43.5	971050.862706619\\
    43.7	971251.990218054\\
    43.9	971451.709144184\\
    44.1	971650.029733229\\
    44.3	971846.962145862\\
    44.5	972042.516456383\\
    44.7	972236.702653867\\
    44.9	972429.530643274\\
    45.1	972621.010246546\\
    45.3	972811.151203671\\
    45.5	972999.963173729\\
    45.7	973187.455735906\\
    45.9	973373.638390491\\
    46.1	973558.520559856\\
    46.3	973742.1115894\\
    46.5	973924.420748486\\
    46.7	974105.457231354\\
    46.9	974285.230158011\\
    47.1	974463.748575102\\
    47.3	974641.021456773\\
    47.5	974817.057705498\\
    47.7	974991.866152909\\
    47.9	975165.455560593\\
    48.1	975337.834620881\\
    48.3	975509.011957618\\
    48.5	975678.996126923\\
    48.7	975847.795617924\\
    48.9	976015.41885349\\
    49.1	976181.874190941\\
    49.3	976347.169922749\\
    49.5	976511.31427722\\
    49.7	976674.315419171\\
    49.9	976836.18145059\\
    50.1	976996.92041128\\
    50.3	977156.540279504\\
    50.5	977315.048972602\\
    50.7	977472.454347607\\
    50.9	977628.764201854\\
    51.1	977783.986273564\\
    51.3	977938.128242433\\
    51.5	978091.197730202\\
    51.7	978243.20230122\\
    51.9	978394.149462997\\
    52.1	978544.04666675\\
    52.3	978692.901307937\\
    52.5	978840.720726783\\
    52.7	978987.5122088\\
    52.9	979133.282985297\\
    53.1	979278.040233881\\
    53.3	979421.791078951\\
    53.5	979564.542592185\\
    53.7	979706.301793021\\
    53.9	979847.075649126\\
    54.1	979986.871076862\\
    54.3	980125.694941748\\
    54.5	980263.554058904\\
    54.7	980400.455193501\\
    54.9	980536.405061201\\
    55.1	980671.410328585\\
    55.3	980805.477613582\\
    55.5	980938.613485887\\
    55.7	981070.82446738\\
    55.9	981202.117032533\\
    56.1	981332.49760881\\
    56.3	981461.972577071\\
    56.5	981590.548271961\\
    56.7	981718.230982302\\
    56.9	981845.026951468\\
    57.1	981970.942377773\\
    57.3	982095.983414838\\
    57.5	982220.156171959\\
    57.7	982343.466714475\\
    57.9	982465.921064125\\
    58.1	982587.525199404\\
    58.3	982708.285055912\\
    58.5	982828.206526703\\
    58.7	982947.295462627\\
    58.9	983065.55767267\\
    59.1	983182.998924284\\
    59.3	983299.624943723\\
    59.5	983415.441416368\\
    59.7	983530.453987051\\
    59.9	983644.668260373\\
    60.1	983758.089801022\\
    60.3	983870.724134086\\
    60.5	983982.576745362\\
    60.7	984093.653081661\\
    60.9	984203.958551112\\
    61.1	984313.498523461\\
    61.3	984422.278330368\\
    61.5	984530.3032657\\
    61.7	984637.578585821\\
    61.9	984744.109509879\\
    62.1	984849.901220093\\
    62.3	984954.95886203\\
    62.5	985059.287544888\\
    62.7	985162.892341768\\
    62.9	985265.778289953\\
    63.1	985367.95039117\\
    63.3	985469.413611867\\
    63.5	985570.172883472\\
    63.7	985670.233102657\\
    63.9	985769.599131602\\
    64.1	985868.275798246\\
    64.3	985966.267896549\\
    64.5	986063.580186741\\
    64.7	986160.217395574\\
    64.9	986256.184216569\\
    65.1	986351.485310266\\
    65.3	986446.125304461\\
    65.5	986540.108794454\\
    65.7	986633.440343287\\
    65.9	986726.124481977\\
    66.1	986818.165709756\\
    66.3	986909.568494303\\
    66.5	987000.337271974\\
    66.7	987090.476448031\\
    66.9	987179.99039687\\
    67.1	987268.883462246\\
    67.3	987357.159957495\\
    67.5	987444.824165756\\
    67.7	987531.880340191\\
    67.9	987618.3327042\\
    68.1	987704.18545164\\
    68.3	987789.442747037\\
    68.5	987874.108725796\\
    68.7	987958.187494416\\
    68.9	988041.683130696\\
    69.1	988124.599683939\\
    69.3	988206.941175162\\
    69.5	988288.711597296\\
    69.7	988369.914915391\\
    69.9	988450.555066811\\
    70.1	988530.635961438\\
    70.3	988610.161481866\\
    70.5	988689.135483596\\
    70.7	988767.56179523\\
    70.9	988845.444218666\\
    71.1	988922.786529284\\
    71.3	988999.592476139\\
    71.5	989075.865782147\\
    71.7	989151.61014427\\
    71.9	989226.829233704\\
    72.1	989301.526696059\\
    72.3	989375.706151544\\
    72.5	989449.371195143\\
    72.7	989522.525396801\\
    72.9	989595.172301593\\
    73.1	989667.315429906\\
    73.3	989738.958277616\\
    73.5	989810.104316253\\
    73.7	989880.756993182\\
    73.9	989950.91973177\\
    74.1	990020.595931555\\
    74.3	990089.788968417\\
    74.5	990158.502194742\\
    74.7	990226.73893959\\
    74.9	990294.50250886\\
    75.1	990361.796185451\\
    75.3	990428.623229427\\
    75.5	990494.986878175\\
    75.7	990560.890346566\\
    75.9	990626.336827113\\
    76.1	990691.329490132\\
    76.3	990755.871483891\\
    76.5	990819.965934772\\
    76.7	990883.615947419\\
    76.9	990946.824604898\\
    77.1	991009.594968839\\
    77.3	991071.930079595\\
    77.5	991133.832956386\\
    77.7	991195.306597452\\
    77.9	991256.353980194\\
    78.1	991316.978061325\\
    78.3	991377.181777014\\
    78.5	991436.968043029\\
    78.7	991496.339754881\\
    78.9	991555.299787963\\
    79.1	991613.850997695\\
    79.3	991671.996219663\\
    79.5	991729.738269754\\
    79.7	991787.079944298\\
    79.9	991844.024020204\\
    80.1	991900.573255092\\
    80.3	991956.730387436\\
    80.5	992012.498136688\\
    80.7	992067.879203418\\
    80.9	992122.876269443\\
    81.1	992177.49199796\\
    81.3	992231.729033672\\
    81.5	992285.590002922\\
    81.7	992339.077513819\\
    81.9	992392.194156363\\
    82.1	992444.942502576\\
    82.3	992497.325106623\\
    82.5	992549.34450494\\
    82.7	992601.003216356\\
    82.9	992652.303742216\\
    83.1	992703.248566502\\
    83.3	992753.840155956\\
    83.5	992804.080960198\\
    83.7	992853.973411849\\
    83.9	992903.519926644\\
    84.1	992952.722903554\\
    84.3	993001.584724901\\
    84.5	993050.107756474\\
    84.7	993098.294347646\\
    84.9	993146.146831485\\
    85.1	993193.667524869\\
    85.3	993240.858728602\\
    85.5	993287.72272752\\
    85.7	993334.261790605\\
    85.9	993380.478171098\\
    86.1	993426.374106604\\
    86.3	993471.951819203\\
    86.5	993517.213515558\\
    86.7	993562.161387022\\
    86.9	993606.797609744\\
    87.1	993651.124344777\\
    87.3	993695.143738179\\
    87.5	993738.857921122\\
    87.7	993782.26900999\\
    87.9	993825.379106489\\
    88.1	993868.190297741\\
    88.3	993910.704656391\\
    88.5	993952.924240708\\
    88.7	993994.851094679\\
    88.9	994036.487248116\\
    89.1	994077.834716748\\
    89.3	994118.895502322\\
    89.5	994159.671592702\\
    89.7	994200.164961961\\
    89.9	994240.377570479\\
    90.1	994280.31136504\\
    90.3	994319.968278924\\
    90.5	994359.350232\\
    90.7	994398.459130822\\
    90.9	994437.296868721\\
    91.1	994475.865325894\\
    91.3	994514.166369499\\
    91.5	994552.201853742\\
    91.7	994589.973619971\\
    91.9	994627.483496761\\
    92.1	994664.733300006\\
    92.3	994701.724833006\\
    92.5	994738.459886553\\
    92.7	994774.94023902\\
    92.9	994811.167656445\\
    93.1	994847.143892621\\
    93.3	994882.870689176\\
    93.5	994918.349775659\\
    93.7	994953.582869624\\
    93.9	994988.571676717\\
    94.1	995023.31789075\\
    94.3	995057.823193794\\
    94.5	995092.08925625\\
    94.7	995126.117736938\\
    94.9	995159.910283173\\
    95.1	995193.468530846\\
    95.3	995226.794104505\\
    95.5	995259.88861743\\
    95.7	995292.753671715\\
    95.9	995325.390858343\\
    96.1	995357.801757265\\
    96.3	995389.987937475\\
    96.5	995421.950957086\\
    96.7	995453.692363408\\
    96.9	995485.213693019\\
    97.1	995516.516471845\\
    97.3	995547.602215225\\
    97.5	995578.472427997\\
    97.7	995609.128604557\\
    97.9	995639.572228943\\
    98.1	995669.804774901\\
    98.3	995699.827705957\\
    98.5	995729.642475488\\
    98.7	995759.250526794\\
    98.9	995788.653293167\\
    99.1	995817.852197959\\
    99.3	995846.848654654\\
    99.5	995875.644066932\\
    99.7	995904.239828742\\
    99.9	995932.637324366\\
    };
    \addlegendentry{Analytical}
    
    \end{axis}
    
    \begin{axis}[%
    width=1.227\figurewidth,
    height=1.227\figureheight,
    at={(-0.16\figurewidth,-0.135\figureheight)},
    scale only axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    axis line style={draw=none},
    ticks=none,
    axis x line*=bottom,
    axis y line*=left,
    legend style={legend cell align=left, align=left, draw=white!15!black}
    ]
    \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    
    \begin{axis}[%
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xmode=log,
    xmin=0.1,
    xmax=100,
    xminorticks=true,
    xlabel style={font=\fontsize{8}{144}\selectfont\color{white!15!black}},
    xlabel={Time (s)},
    ymode=log,
    ymin=3000,
    ymax=2000000,
    yminorticks=true,
    ylabel style={font=\fontsize{8}{144}\selectfont\color{white!15!black}},
    ylabel={$\overline{p}_1$ (Pa)},
    axis background/.style={fill=white},
    ticklabel style={font=\fontsize{8}{144}},
    legend style={font=\fontsize{8}{144}\selectfont, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
    ]
    \addplot [color=black, line width=1.5pt]
      table[row sep=crcr]{%
    0.1	51141.1461077388\\
    0.3	96169.6717368373\\
    0.5	125484.666301619\\
    0.7	148714.745404099\\
    0.9	168449.67926154\\
    1.1	185840.902260791\\
    1.3	201519.662240214\\
    1.5	215876.348761072\\
    1.7	229172.326731609\\
    1.9	241592.744300241\\
    2.1	253274.432613993\\
    2.3	264321.906497217\\
    2.5	274817.136165976\\
    2.7	284825.819604751\\
    2.9	294401.575160768\\
    3.1	303588.839778163\\
    3.3	312424.930130072\\
    3.5	320941.544451992\\
    3.7	329165.880087997\\
    3.9	337121.480505058\\
    4.1	344828.887756156\\
    4.3	352306.152371838\\
    4.5	359569.237003571\\
    4.7	366632.339687043\\
    4.9	373508.155464444\\
    5.1	380208.090150628\\
    5.3	386742.436526589\\
    5.5	393120.520729825\\
    5.7	399350.824780916\\
    5.9	405441.08983547\\
    6.1	411398.403742731\\
    6.3	417229.275731198\\
    6.5	422939.700461594\\
    6.7	428535.213240636\\
    6.9	434020.937842243\\
    7.1	439401.628110996\\
    7.3	444681.704308169\\
    7.5	449865.284990122\\
    7.7	454956.215072343\\
    7.9	459958.090622422\\
    8.1	464874.280836044\\
    8.3	469707.947577464\\
    8.5	474462.062806293\\
    8.7	479139.424163346\\
    8.9	483742.668947664\\
    9.1	488274.286682962\\
    9.3	492736.630443621\\
    9.5	497131.927086465\\
    9.7	501462.286514752\\
    9.9	505729.71008383\\
    10.1	509936.098243628\\
    10.3	514083.257500859\\
    10.5	518172.906773534\\
    10.7	522206.683201205\\
    10.9	526186.147466939\\
    11.1	530112.788680114\\
    11.3	533988.02886359\\
    11.5	537813.227083705\\
    11.7	541589.68325725\\
    11.9	545318.641665809\\
    12.1	549001.294204521\\
    12.3	552638.78338941\\
    12.5	556232.205144927\\
    12.7	559782.611391076\\
    12.9	563291.012447499\\
    13.1	566758.379270222\\
    13.3	570185.645535082\\
    13.5	573573.709580644\\
    13.7	576923.436222045\\
    13.9	580235.65844619\\
    14.1	583511.178997774\\
    14.3	586750.771864607\\
    14.5	589955.183670122\\
    14.7	593125.134980085\\
    14.9	596261.321530006\\
    15.1	599364.41537908\\
    15.3	602435.065996126\\
    15.5	605473.90128237\\
    15.7	608481.528535607\\
    15.9	611458.535359868\\
    16.1	614405.490524392\\
    16.3	617322.944775358\\
    16.5	620211.431603598\\
    16.7	623071.467971212\\
    16.9	625903.554999827\\
    17.1	628708.178622984\\
    17.3	631485.810204943\\
    17.5	634236.907128074\\
    17.7	636961.91335078\\
    17.9	639661.259937795\\
    18.1	642335.365564505\\
    18.3	644984.636996933\\
    18.5	647609.469548741\\
    18.7	650210.247516712\\
    18.9	652787.34459586\\
    19.1	655341.124275408\\
    19.3	657871.940216694\\
    19.5	660380.136613984\\
    19.7	662866.048539222\\
    19.9	665330.0022715\\
    20.1	667772.315612115\\
    20.3	670193.298186019\\
    20.5	672593.25173027\\
    20.7	674972.470370309\\
    20.9	677331.240884536\\
    21.1	679669.842957917\\
    21.3	681988.549425042\\
    21.5	684287.626503285\\
    21.7	686567.334016458\\
    21.9	688827.92560945\\
    22.1	691069.648954311\\
    22.3	693292.745948138\\
    22.5	695497.452903193\\
    22.7	697684.000729572\\
    22.9	699852.615110827\\
    23.1	702003.51667277\\
    23.3	704136.921145889\\
    23.5	706253.039521524\\
    23.7	708352.078202202\\
    23.9	710434.239146305\\
    24.1	712499.720007358\\
    24.3	714548.714268138\\
    24.5	716581.411369876\\
    24.7	718597.996836677\\
    24.9	720598.652395451\\
    25.1	722583.556091476\\
    25.3	724552.882399805\\
    25.5	726506.80233265\\
    25.7	728445.483542982\\
    25.9	730369.0904244\\
    26.1	732277.784207493\\
    26.3	734171.723052826\\
    26.5	736051.062140628\\
    26.7	737915.953757391\\
    26.9	739766.547379436\\
    27.1	741602.989753585\\
    27.3	743425.424975067\\
    27.5	745233.994562769\\
    27.7	747028.837531857\\
    27.9	748810.090463971\\
    28.1	750577.887575042\\
    28.3	752332.360780763\\
    28.5	754073.639759941\\
    28.7	755801.852015624\\
    28.9	757517.122934265\\
    29.1	759219.575842871\\
    29.3	760909.332064267\\
    29.5	762586.510970519\\
    29.7	764251.23003462\\
    29.9	765903.604880439\\
    30.1	767543.749331075\\
    30.3	769171.775455592\\
    30.5	770787.793614254\\
    30.7	772391.912502289\\
    30.9	773984.239192236\\
    31.1	775564.87917492\\
    31.3	777133.936399114\\
    31.5	778691.513309925\\
    31.7	780237.710885975\\
    31.9	781772.62867536\\
    32.1	783296.364830498\\
    32.3	784809.016141858\\
    32.5	786310.678070635\\
    32.7	787801.444780403\\
    32.9	789281.409167732\\
    33.1	790750.662891932\\
    33.3	792209.296403766\\
    33.5	793657.398973365\\
    33.7	795095.058717227\\
    33.9	796522.362624391\\
    34.1	797939.396581824\\
    34.3	799346.245399003\\
    34.5	800742.992831787\\
    34.7	802129.721605506\\
    34.9	803506.513437403\\
    35.1	804873.449058365\\
    35.3	806230.608234029\\
    35.5	807578.069785215\\
    35.7	808915.911607796\\
    35.9	810244.210691917\\
    36.1	811563.043140724\\
    36.3	812872.484188458\\
    36.5	814172.608218064\\
    36.7	815463.48877828\\
    36.9	816745.198600212\\
    37.1	818017.809613441\\
    37.3	819281.392961653\\
    37.5	820536.019017833\\
    37.7	821781.757398992\\
    37.9	823018.676980525\\
    38.1	824246.8459101\\
    38.3	825466.331621203\\
    38.5	826677.200846283\\
    38.7	827879.519629495\\
    38.9	829073.353339177\\
    39.1	830258.766679854\\
    39.3	831435.823704038\\
    39.5	832604.587823598\\
    39.7	833765.12182089\\
    39.9	834917.487859547\\
    40.1	836061.747494994\\
    40.3	837197.961684652\\
    40.5	838326.190797927\\
    40.7	839446.494625855\\
    40.9	840558.932390547\\
    41.1	841663.562754381\\
    41.3	842760.443828917\\
    41.5	843849.633183616\\
    41.7	844931.187854323\\
    41.9	846005.164351523\\
    42.1	847071.618668388\\
    42.3	848130.606288628\\
    42.5	849182.182194154\\
    42.7	850226.400872489\\
    42.9	851263.316324093\\
    43.1	852292.982069409\\
    43.3	853315.451155797\\
    43.5	854330.776164277\\
    43.7	855339.009216106\\
    43.9	856340.201979214\\
    44.1	857334.405674449\\
    44.3	858321.671081723\\
    44.5	859302.048545975\\
    44.7	860275.58798301\\
    44.9	861242.33888519\\
    45.1	862202.350327018\\
    45.3	863155.670970569\\
    45.5	864102.349070811\\
    45.7	865042.432480802\\
    45.9	865975.968656766\\
    46.1	866903.004663076\\
    46.3	867823.587177097\\
    46.5	868737.762493949\\
    46.7	869645.576531168\\
    46.9	870547.074833218\\
    47.1	871442.302575991\\
    47.3	872331.304571155\\
    47.5	873214.12527039\\
    47.7	874090.808769613\\
    47.9	874961.398813051\\
    48.1	875825.938797259\\
    48.3	876684.471775029\\
    48.5	877537.040459287\\
    48.7	878383.687226816\\
    48.9	879224.454122001\\
    49.1	880059.382860429\\
    49.3	880888.514832458\\
    49.5	881711.891106718\\
    49.7	882529.552433531\\
    49.9	883341.539248265\\
    50.1	884147.891674641\\
    50.3	884948.64952796\\
    50.5	885743.852318314\\
    50.7	886533.539253665\\
    50.9	887317.749242954\\
    51.1	888096.520899079\\
    51.3	888869.892541879\\
    51.5	889637.902201036\\
    51.7	890400.587618914\\
    51.9	891157.986253417\\
    52.1	891910.1352807\\
    52.3	892657.07159793\\
    52.5	893398.83182592\\
    52.7	894135.452311786\\
    52.9	894866.969131533\\
    53.1	895593.418092588\\
    53.3	896314.834736313\\
    53.5	897031.254340461\\
    53.7	897742.711921623\\
    53.9	898449.242237615\\
    54.1	899150.879789808\\
    54.3	899847.658825481\\
    54.5	900539.613340088\\
    54.7	901226.777079522\\
    54.9	901909.183542303\\
    55.1	902586.865981815\\
    55.3	903259.857408416\\
    55.5	903928.190591582\\
    55.7	904591.898062009\\
    55.9	905251.012113675\\
    56.1	905905.564805864\\
    56.3	906555.587965198\\
    56.5	907201.113187606\\
    56.7	907842.171840295\\
    56.9	908478.795063666\\
    57.1	909111.013773236\\
    57.3	909738.858661501\\
    57.5	910362.360199816\\
    57.7	910981.548640217\\
    57.9	911596.454017231\\
    58.1	912207.106149667\\
    58.3	912813.534642393\\
    58.5	913415.768888069\\
    58.7	914013.838068869\\
    58.9	914607.771158196\\
    59.1	915197.596922371\\
    59.3	915783.343922266\\
    59.5	916365.040515006\\
    59.7	916942.714855511\\
    59.9	917516.394898197\\
    60.1	918086.10839849\\
    60.3	918651.882914433\\
    60.5	919213.745808244\\
    60.7	919771.724247832\\
    60.9	920325.845208332\\
    61.1	920876.135473595\\
    61.3	921422.621637696\\
    61.5	921965.330106387\\
    61.7	922504.287098556\\
    61.9	923039.518647683\\
    62.1	923571.050603235\\
    62.3	924098.908632116\\
    62.5	924623.118220025\\
    62.7	925143.704672868\\
    62.9	925660.693118113\\
    63.1	926174.108506142\\
    63.3	926683.975611609\\
    63.5	927190.319034737\\
    63.7	927693.163202664\\
    63.9	928192.532370743\\
    64.1	928688.450623792\\
    64.3	929180.941877437\\
    64.5	929670.029879314\\
    64.7	930155.738210368\\
    64.9	930638.09028607\\
    65.1	931117.10935764\\
    65.3	931592.818513308\\
    65.5	932065.240679468\\
    65.7	932534.3986219\\
    65.9	933000.314946959\\
    66.1	933463.012102755\\
    66.3	933922.512380283\\
    66.5	934378.837914615\\
    66.7	934832.010686025\\
    66.9	935282.052521121\\
    67.1	935728.985093977\\
    67.3	936172.829927236\\
    67.5	936613.60839323\\
    67.7	937051.341715052\\
    67.9	937486.050967658\\
    68.1	937917.757078933\\
    68.3	938346.480830766\\
    68.5	938772.242860106\\
    68.7	939195.063659994\\
    68.9	939614.963580619\\
    69.1	940031.96283035\\
    69.3	940446.081476755\\
    69.5	940857.339447598\\
    69.7	941265.756531876\\
    69.9	941671.352380787\\
    70.1	942074.146508741\\
    70.3	942474.158294315\\
    70.5	942871.406981257\\
    70.7	943265.911679429\\
    70.9	943657.691365766\\
    71.1	944046.764885245\\
    71.3	944433.150951787\\
    71.5	944816.868149241\\
    71.7	945197.934932272\\
    71.9	945576.369627299\\
    72.1	945952.190433393\\
    72.3	946325.415423218\\
    72.5	946696.06254387\\
    72.7	947064.149617823\\
    72.9	947429.694343781\\
    73.1	947792.714297571\\
    73.3	948153.226932998\\
    73.5	948511.249582736\\
    73.7	948866.799459143\\
    73.9	949219.893655161\\
    74.1	949570.549145112\\
    74.3	949918.782785569\\
    74.5	950264.61131617\\
    74.7	950608.05136045\\
    74.9	950949.119426668\\
    75.1	951287.831908589\\
    75.3	951624.205086321\\
    75.5	951958.255127106\\
    75.7	952289.998086111\\
    75.9	952619.449907207\\
    76.1	952946.626423768\\
    76.3	953271.543359443\\
    76.5	953594.216328914\\
    76.7	953914.660838684\\
    76.9	954232.892287814\\
    77.1	954548.925968676\\
    77.3	954862.777067724\\
    77.5	955174.460666214\\
    77.7	955483.991740945\\
    77.9	955791.385165007\\
    78.1	956096.655708474\\
    78.3	956399.818039166\\
    78.5	956700.886723327\\
    78.7	956999.876226353\\
    78.9	957296.800913498\\
    79.1	957591.675050576\\
    79.3	957884.512804629\\
    79.5	958175.328244671\\
    79.7	958464.135342312\\
    79.9	958750.947972469\\
    80.1	959035.779914045\\
    80.3	959318.644850594\\
    80.5	959599.556370961\\
    80.7	959878.52796999\\
    80.9	960155.573049139\\
    81.1	960430.704917142\\
    81.3	960703.936790672\\
    81.5	960975.281794943\\
    81.7	961244.752964403\\
    81.9	961512.363243311\\
    82.1	961778.125486398\\
    82.3	962042.052459477\\
    82.5	962304.156840071\\
    82.7	962564.451218016\\
    82.9	962822.948096086\\
    83.1	963079.65989057\\
    83.3	963334.598931911\\
    83.5	963587.777465279\\
    83.7	963839.207651155\\
    83.9	964088.901565962\\
    84.1	964336.871202588\\
    84.3	964583.128471022\\
    84.5	964827.685198894\\
    84.7	965070.553132062\\
    84.9	965311.743935183\\
    85.1	965551.269192263\\
    85.3	965789.140407227\\
    85.5	966025.369004478\\
    85.7	966259.96632944\\
    85.9	966492.943649102\\
    86.1	966724.312152587\\
    86.3	966954.082951659\\
    86.5	967182.267081282\\
    86.7	967408.875500146\\
    86.9	967633.919091196\\
    87.1	967857.408662156\\
    87.3	968079.354946059\\
    87.5	968299.768601752\\
    87.7	968518.660214419\\
    87.9	968736.040296079\\
    88.1	968951.919286118\\
    88.3	969166.307551774\\
    88.5	969379.215388626\\
    88.7	969590.653021125\\
    88.9	969800.630603052\\
    89.1	970009.15821803\\
    89.3	970216.245879998\\
    89.5	970421.9035337\\
    89.7	970626.141055164\\
    89.9	970828.96825217\\
    90.1	971030.394864738\\
    90.3	971230.430565579\\
    90.5	971429.084960574\\
    90.7	971626.367589231\\
    90.9	971822.287925151\\
    91.1	972016.855376476\\
    91.3	972210.079286343\\
    91.5	972401.968933342\\
    91.7	972592.533531956\\
    91.9	972781.782232997\\
    92.1	972969.724124073\\
    92.3	973156.36823\\
    92.5	973341.723513238\\
    92.7	973525.798874334\\
    92.9	973708.603152344\\
    93.1	973890.145125274\\
    93.3	974070.433510478\\
    93.5	974249.476965069\\
    93.7	974427.284086387\\
    93.9	974603.863412359\\
    94.1	974779.22342195\\
    94.3	974953.372535528\\
    94.5	975126.319115315\\
    94.7	975298.07146575\\
    94.9	975468.63783392\\
    95.1	975638.026409943\\
    95.3	975806.245327343\\
    95.5	975973.302663488\\
    95.7	976139.20643993\\
    95.9	976303.964622816\\
    96.1	976467.585123278\\
    96.3	976630.075797787\\
    96.5	976791.444448551\\
    96.7	976951.698823889\\
    96.9	977110.846618602\\
    97.1	977268.895474327\\
    97.3	977425.852979935\\
    97.5	977581.726671871\\
    97.7	977736.524034521\\
    97.9	977890.252500584\\
    98.1	978042.919451421\\
    98.3	978194.532217396\\
    98.5	978345.098078259\\
    98.7	978494.624263473\\
    98.9	978643.117952563\\
    99.1	978790.586275475\\
    99.3	978937.036312893\\
    99.5	979082.475096624\\
    99.7	979226.909609882\\
    99.9	979370.346787657\\
    };
    \addlegendentry{Microscale}
    
    \addplot [color=mycolor1, dotted, line cap=round, line width=2.0pt, dash pattern=on 0pt off 4pt]
      table[row sep=crcr]{%
    0.1	3479.76159764023\\
    0.3	10400.1563277911\\
    0.5	17272.4783942676\\
    0.7	24097.0619451744\\
    0.9	30874.2387805334\\
    1.1	37604.3383916756\\
    1.3	44287.6879773404\\
    1.5	50924.6124596625\\
    1.7	57515.4345000468\\
    1.9	64060.4745149315\\
    2.1	70560.0506914422\\
    2.3	77014.4790029346\\
    2.5	83424.0732244299\\
    2.7	89789.1449479413\\
    2.9	96110.0035976934\\
    3.1	102386.956445235\\
    3.3	108620.308624447\\
    3.5	114810.363146443\\
    3.7	120957.420914367\\
    3.9	127061.780738091\\
    4.1	133123.7393488\\
    4.3	139143.591413488\\
    4.5	145121.629549341\\
    4.7	151058.144338026\\
    4.9	156953.424339878\\
    5.1	162807.756107988\\
    5.3	168621.424202192\\
    5.5	174394.711202963\\
    5.7	180127.897725205\\
    5.9	185821.262431949\\
    6.1	191475.08204796\\
    6.3	197089.631373238\\
    6.5	202665.183296433\\
    6.7	208202.008808165\\
    6.9	213700.377014247\\
    7.1	219160.555148819\\
    7.3	224582.808587389\\
    7.5	229967.400859782\\
    7.7	235314.593663002\\
    7.9	240624.646873999\\
    8.1	245897.818562349\\
    8.3	251134.365002848\\
    8.5	256334.540688013\\
    8.7	261498.598340499\\
    8.9	266626.788925429\\
    9.1	271719.361662636\\
    9.3	276776.564038822\\
    9.5	281798.641819629\\
    9.7	286785.839061628\\
    9.9	291738.398124223\\
    10.1	296656.559681475\\
    10.3	301540.562733834\\
    10.5	306390.644619804\\
    10.7	311207.041027513\\
    10.9	315989.986006208\\
    11.1	320739.71197767\\
    11.3	325456.449747547\\
    11.5	330140.42851661\\
    11.7	334791.87589193\\
    11.9	339411.017897976\\
    12.1	343998.078987634\\
    12.3	348553.282053154\\
    12.5	353076.848437016\\
    12.7	357568.99794272\\
    12.9	362029.948845505\\
    13.1	366459.917902989\\
    13.3	370859.120365735\\
    13.5	375227.769987747\\
    13.7	379566.079036887\\
    13.9	383874.258305224\\
    14.1	388152.517119308\\
    14.3	392401.063350375\\
    14.5	396620.103424477\\
    14.7	400809.842332544\\
    14.9	404970.483640375\\
    15.1	409102.22949856\\
    15.3	413205.28065233\\
    15.5	417279.836451343\\
    15.7	421326.094859397\\
    15.9	425344.252464078\\
    16.1	429334.50448634\\
    16.3	433297.044790016\\
    16.5	437232.065891269\\
    16.7	441139.758967966\\
    16.9	445020.313869001\\
    17.1	448873.919123537\\
    17.3	452700.7619502\\
    17.5	456501.028266194\\
    17.7	460274.902696362\\
    17.9	464022.568582179\\
    18.1	467744.207990685\\
    18.3	471440.001723356\\
    18.5	475110.12932491\\
    18.7	478754.769092052\\
    18.9	482374.098082163\\
    19.1	485968.29212192\\
    19.3	489537.525815865\\
    19.5	493081.972554908\\
    19.7	496601.804524772\\
    19.9	500097.192714379\\
    20.1	503568.30692418\\
    20.3	507015.315774424\\
    20.5	510438.38671337\\
    20.7	513837.686025443\\
    20.9	517213.378839331\\
    21.1	520565.629136027\\
    21.3	523894.599756814\\
    21.5	527200.452411199\\
    21.7	530483.34768478\\
    21.9	533743.445047074\\
    22.1	536980.902859276\\
    22.3	540195.878381973\\
    22.5	543388.527782801\\
    22.7	546559.006144048\\
    22.9	549707.467470206\\
    23.1	552834.064695469\\
    23.3	555938.949691178\\
    23.5	559022.273273217\\
    23.7	562084.185209352\\
    23.9	565124.834226527\\
    24.1	568144.368018102\\
    24.3	571142.933251041\\
    24.5	574120.675573059\\
    24.7	577077.739619702\\
    24.9	580014.269021396\\
    25.1	582930.406410436\\
    25.3	585826.293427929\\
    25.5	588702.070730686\\
    25.7	591557.877998074\\
    25.9	594393.85393881\\
    26.1	597210.136297715\\
    26.3	600006.861862416\\
    26.5	602784.166470008\\
    26.7	605542.18501366\\
    26.9	608281.051449183\\
    27.1	611000.898801551\\
    27.3	613701.859171372\\
    27.5	616384.063741317\\
    27.7	619047.642782509\\
    27.9	621692.725660854\\
    28.1	624319.440843345\\
    28.3	626927.915904309\\
    28.5	629518.277531617\\
    28.7	632090.651532847\\
    28.9	634645.162841407\\
    29.1	637181.935522614\\
    29.3	639701.092779733\\
    29.5	642202.756959966\\
    29.7	644687.049560414\\
    29.9	647154.091233979\\
    30.1	649604.001795243\\
    30.3	652036.900226289\\
    30.5	654452.9046825\\
    30.7	656852.132498298\\
    30.9	659234.700192858\\
    31.1	661600.723475776\\
    31.3	663950.317252699\\
    31.5	666283.595630913\\
    31.7	668600.671924894\\
    31.9	670901.658661824\\
    32.1	673186.667587064\\
    32.3	675455.809669586\\
    32.5	677709.195107377\\
    32.7	679946.933332796\\
    32.9	682169.133017899\\
    33.1	684375.902079723\\
    33.3	686567.34768554\\
    33.5	688743.576258063\\
    33.7	690904.693480629\\
    33.9	693050.804302336\\
    34.1	695182.012943149\\
    34.3	697298.42289897\\
    34.5	699400.136946668\\
    34.7	701487.257149082\\
    34.9	703559.884859985\\
    35.1	705618.12072901\\
    35.3	707662.06470655\\
    35.5	709691.816048613\\
    35.7	711707.473321656\\
    35.9	713709.134407374\\
    36.1	715696.896507462\\
    36.3	717670.856148342\\
    36.5	719631.109185856\\
    36.7	721577.750809931\\
    36.9	723510.875549203\\
    37.1	725430.57727562\\
    37.3	727336.949209\\
    37.5	729230.083921572\\
    37.7	731110.073342471\\
    37.9	732977.00876221\\
    38.1	734830.980837121\\
    38.3	736672.079593763\\
    38.5	738500.394433297\\
    38.7	740316.014135836\\
    38.9	742119.02686476\\
    39.1	743909.520171004\\
    39.3	745687.580997314\\
    39.5	747453.295682475\\
    39.7	749206.749965508\\
    39.9	750948.028989842\\
    40.1	752677.217307449\\
    40.3	754394.398882957\\
    40.5	756099.657097735\\
    40.7	757793.074753941\\
    40.9	759474.734078553\\
    41.1	761144.716727365\\
    41.3	762803.103788957\\
    41.5	764449.975788634\\
    41.7	766085.412692347\\
    41.9	767709.493910576\\
    42.1	769322.298302192\\
    42.3	770923.90417829\\
    42.5	772514.389305998\\
    42.7	774093.830912253\\
    42.9	775662.305687562\\
    43.1	777219.889789724\\
    43.3	778766.658847535\\
    43.5	780302.687964464\\
    43.7	781828.051722305\\
    43.9	783342.824184797\\
    44.1	784847.078901235\\
    44.3	786340.888910032\\
    44.5	787824.32674228\\
    44.7	789297.46442527\\
    44.9	790760.373485995\\
    45.1	792213.124954625\\
    45.3	793655.789367964\\
    45.5	795088.436772872\\
    45.7	796511.136729673\\
    45.9	797923.95831554\\
    46.1	799326.970127843\\
    46.3	800720.240287493\\
    46.5	802103.836442245\\
    46.7	803477.825769993\\
    46.9	804842.27498203\\
    47.1	806197.25032629\\
    47.3	807542.817590572\\
    47.5	808879.042105734\\
    47.7	810205.988748869\\
    47.9	811523.721946459\\
    48.1	812832.305677505\\
    48.3	814131.803476635\\
    48.5	815422.278437196\\
    48.7	816703.793214317\\
    48.9	817976.410027953\\
    49.1	819240.190665912\\
    49.3	820495.196486856\\
    49.5	821741.488423282\\
    49.7	822979.126984485\\
    49.9	824208.172259498\\
    50.1	825428.68392001\\
    50.3	826640.72122327\\
    50.5	827844.343014961\\
    50.7	829039.607732065\\
    50.9	830226.573405699\\
    51.1	831405.297663938\\
    51.3	832575.837734612\\
    51.5	833738.25044809\\
    51.7	834892.592240038\\
    51.9	836038.919154165\\
    52.1	837177.286844944\\
    52.3	838307.750580319\\
    52.5	839430.365244385\\
    52.7	840545.18534006\\
    52.9	841652.264991734\\
    53.1	842751.657947893\\
    53.3	843843.417583737\\
    53.5	844927.596903768\\
    53.7	846004.248544371\\
    53.9	847073.424776367\\
    54.1	848135.177507554\\
    54.3	849189.558285231\\
    54.5	850236.6182987\\
    54.7	851276.408381754\\
    54.9	852308.979015149\\
    55.1	853334.38032905\\
    55.3	854352.662105478\\
    55.5	855363.873780715\\
    55.7	856368.064447719\\
    55.9	857365.282858498\\
    56.1	858355.577426488\\
    56.3	859338.996228898\\
    56.5	860315.58700905\\
    56.7	861285.397178695\\
    56.9	862248.473820322\\
    57.1	863204.863689439\\
    57.3	864154.613216848\\
    57.5	865097.768510902\\
    57.7	866034.375359742\\
    57.9	866964.479233521\\
    58.1	867888.125286618\\
    58.3	868805.358359826\\
    58.5	869716.222982533\\
    58.7	870620.763374887\\
    58.9	871519.023449939\\
    59.1	872411.046815783\\
    59.3	873296.876777667\\
    59.5	874176.556340105\\
    59.7	875050.128208959\\
    59.9	875917.634793517\\
    60.1	876779.118208553\\
    60.3	877634.620276373\\
    60.5	878484.182528844\\
    60.7	879327.846209417\\
    60.9	880165.652275123\\
    61.1	880997.641398571\\
    61.3	881823.853969916\\
    61.5	882644.330098826\\
    61.7	883459.109616429\\
    61.9	884268.232077246\\
    62.1	885071.736761117\\
    62.3	885869.662675102\\
    62.5	886662.048555385\\
    62.7	887448.932869145\\
    62.9	888230.353816433\\
    63.1	889006.349332025\\
    63.3	889776.957087263\\
    63.5	890542.214491885\\
    63.7	891302.158695844\\
    63.9	892056.826591113\\
    64.1	892806.254813474\\
    64.3	893550.479744299\\
    64.5	894289.537512318\\
    64.7	895023.463995371\\
    64.9	895752.294822156\\
    65.1	896476.065373953\\
    65.3	897194.810786348\\
    65.5	897908.565950936\\
    65.7	898617.365517018\\
    65.9	899321.243893283\\
    66.1	900020.235249477\\
    66.3	900714.373518067\\
    66.5	901403.692395888\\
    66.7	902088.225345776\\
    66.9	902768.005598197\\
    67.1	903443.066152861\\
    67.3	904113.439780321\\
    67.5	904779.15902357\\
    67.7	905440.256199618\\
    67.9	906096.763401061\\
    68.1	906748.712497642\\
    68.3	907396.135137799\\
    68.5	908039.0627502\\
    68.7	908677.526545271\\
    68.9	909311.55751671\\
    69.1	909941.186442995\\
    69.3	910566.443888878\\
    69.5	911187.360206865\\
    69.7	911803.965538699\\
    69.9	912416.289816815\\
    70.1	913024.362765799\\
    70.3	913628.213903831\\
    70.5	914227.872544114\\
    70.7	914823.367796306\\
    70.9	915414.728567926\\
    71.1	916001.983565762\\
    71.3	916585.161297263\\
    71.5	917164.290071925\\
    71.7	917739.398002667\\
    71.9	918310.513007191\\
    72.1	918877.662809344\\
    72.3	919440.874940462\\
    72.5	920000.176740705\\
    72.7	920555.595360388\\
    72.9	921107.157761298\\
    73.1	921654.890718001\\
    73.3	922198.820819148\\
    73.5	922738.974468762\\
    73.7	923275.377887519\\
    73.9	923808.057114026\\
    74.1	924337.038006081\\
    74.3	924862.346241932\\
    74.5	925384.007321522\\
    74.7	925902.046567728\\
    74.9	926416.489127591\\
    75.1	926927.359973537\\
    75.3	927434.683904588\\
    75.5	927938.48554757\\
    75.7	928438.789358305\\
    75.9	928935.619622801\\
    76.1	929429.00045843\\
    76.3	929918.955815102\\
    76.5	930405.509476422\\
    76.7	930888.685060852\\
    76.9	931368.506022853\\
    77.1	931844.995654027\\
    77.3	932318.177084245\\
    77.5	932788.073282771\\
    77.7	933254.707059382\\
    77.9	933718.101065467\\
    78.1	934178.277795136\\
    78.3	934635.259586304\\
    78.5	935089.068621783\\
    78.7	935539.726930355\\
    78.9	935987.25638784\\
    79.1	936431.678718164\\
    79.3	936873.015494409\\
    79.5	937311.288139863\\
    79.7	937746.517929058\\
    79.9	938178.725988806\\
    80.1	938607.933299224\\
    80.3	939034.160694749\\
    80.5	939457.428865155\\
    80.7	939877.758356556\\
    80.9	940295.169572402\\
    81.1	940709.682774469\\
    81.3	941121.318083848\\
    81.5	941530.095481916\\
    81.7	941936.034811311\\
    81.9	942339.15577689\\
    82.1	942739.477946694\\
    82.3	943137.020752888\\
    82.5	943531.803492712\\
    82.7	943923.845329418\\
    82.9	944313.165293195\\
    83.1	944699.782282097\\
    83.3	945083.715062961\\
    83.5	945464.982272316\\
    83.7	945843.60241729\\
    83.9	946219.593876505\\
    84.1	946592.974900976\\
    84.3	946963.763614991\\
    84.5	947331.978016991\\
    84.7	947697.635980451\\
    84.9	948060.755254738\\
    85.1	948421.35346598\\
    85.3	948779.44811792\\
    85.5	949135.056592765\\
    85.7	949488.196152028\\
    85.9	949838.883937372\\
    86.1	950187.136971438\\
    86.3	950532.972158669\\
    86.5	950876.406286138\\
    86.7	951217.456024356\\
    86.9	951556.137928088\\
    87.1	951892.46843715\\
    87.3	952226.463877211\\
    87.5	952558.140460587\\
    87.7	952887.514287025\\
    87.9	953214.601344485\\
    88.1	953539.417509918\\
    88.3	953861.978550037\\
    88.5	954182.300122081\\
    88.7	954500.397774574\\
    88.9	954816.286948085\\
    89.1	955129.982975971\\
    89.3	955441.501085127\\
    89.5	955750.856396722\\
    89.7	956058.063926935\\
    89.9	956363.138587683\\
    90.1	956666.095187344\\
    90.3	956966.948431479\\
    90.5	957265.712923544\\
    90.7	957562.403165598\\
    90.9	957857.03355901\\
    91.1	958149.618405155\\
    91.3	958440.171906111\\
    91.5	958728.708165346\\
    91.7	959015.241188406\\
    91.9	959299.784883591\\
    92.1	959582.353062635\\
    92.3	959862.95944137\\
    92.5	960141.617640399\\
    92.7	960418.341185754\\
    92.9	960693.14350955\\
    93.1	960966.037950644\\
    93.3	961237.037755274\\
    93.5	961506.15607771\\
    93.7	961773.405980888\\
    93.9	962038.800437044\\
    94.1	962302.352328349\\
    94.3	962564.074447527\\
    94.5	962823.979498481\\
    94.7	963082.080096908\\
    94.9	963338.388770913\\
    95.1	963592.917961615\\
    95.3	963845.680023754\\
    95.5	964096.687226286\\
    95.7	964345.951752984\\
    95.9	964593.485703027\\
    96.1	964839.301091585\\
    96.3	965083.409850409\\
    96.5	965325.823828404\\
    96.7	965566.554792204\\
    96.9	965805.61442675\\
    97.1	966043.014335849\\
    97.3	966278.766042744\\
    97.5	966512.880990669\\
    97.7	966745.370543408\\
    97.9	966976.245985842\\
    98.1	967205.518524502\\
    98.3	967433.199288111\\
    98.5	967659.299328122\\
    98.7	967883.829619258\\
    98.9	968106.801060043\\
    99.1	968328.224473333\\
    99.3	968548.110606837\\
    99.5	968766.470133644\\
    99.7	968983.313652737\\
    99.9	969198.651689511\\
    };
    \addlegendentry{DP-L}
    
    \addplot [color=mycolor2, dashed, line width=2.0pt, dash pattern=on 4pt off 2pt on 2pt off 2pt, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
    0.1	59022.1280866932\\
    0.3	101088.679831333\\
    0.5	129491.411054066\\
    0.7	152239.785557018\\
    0.9	171659.452184594\\
    1.1	188837.577765351\\
    1.3	204392.886535923\\
    1.5	218720.106552686\\
    1.7	232090.749201772\\
    1.9	244701.682521349\\
    2.1	256701.16330693\\
    2.3	268203.919355978\\
    2.5	279300.435721656\\
    2.7	290062.967713539\\
    2.9	300549.61100069\\
    3.1	310807.172843112\\
    3.3	320873.280124898\\
    3.5	330777.988224296\\
    3.7	340545.054513821\\
    3.9	350192.979409218\\
    4.1	359735.879861047\\
    4.3	369184.236074696\\
    4.5	378545.536977397\\
    4.7	387824.840474351\\
    4.9	397025.258903368\\
    5.1	406148.376994139\\
    5.3	415194.608140992\\
    5.5	424163.494248852\\
    5.7	433053.954349687\\
    5.9	441864.487301805\\
    6.1	450593.33398677\\
    6.3	459238.60440812\\
    6.5	467798.374936491\\
    6.7	476270.76064267\\
    6.9	484653.967242711\\
    7.1	492946.326686414\\
    7.3	501146.319891626\\
    7.5	509252.589596138\\
    7.7	517263.945793074\\
    7.9	525179.365752709\\
    8.1	532997.990224155\\
    8.3	540719.117058705\\
    8.5	548342.193202248\\
    8.7	555866.805763557\\
    8.9	563292.67267273\\
    9.1	570619.633293252\\
    9.3	577847.639235366\\
    9.5	584976.745531367\\
    9.7	592007.102269295\\
    9.9	598938.946735542\\
    10.1	605772.596084594\\
    10.3	612508.440532438\\
    10.5	619146.937056114\\
    10.7	625688.60357338\\
    10.9	632134.013571978\\
    11.1	638483.791156099\\
    11.3	644738.60647763\\
    11.5	650899.171520841\\
    11.7	656966.236210912\\
    11.9	662940.584818855\\
    12.1	668823.032637522\\
    12.3	674614.422905718\\
    12.5	680315.623959497\\
    12.7	685927.526591742\\
    12.9	691451.041602958\\
    13.1	696887.097527863\\
    13.3	702236.638523839\\
    13.5	707500.62240866\\
    13.7	712680.018836105\\
    13.9	717775.807599115\\
    14.1	722788.977051092\\
    14.3	727720.522636799\\
    14.5	732571.445525069\\
    14.7	737342.751336154\\
    14.9	742035.448957233\\
    15.1	746650.549440038\\
    15.3	751189.064975105\\
    15.5	755652.007937571\\
    15.7	760040.38999981\\
    15.9	764355.22130662\\
    16.1	768597.509708876\\
    16.3	772768.260052021\\
    16.5	776868.473515862\\
    16.7	780899.147002514\\
    16.9	784861.272569481\\
    17.1	788755.836905103\\
    17.3	792583.820843778\\
    17.5	796346.19891851\\
    17.7	800043.938948556\\
    17.9	803678.001660019\\
    18.1	807249.340337418\\
    18.3	810758.900504394\\
    18.5	814207.619631768\\
    18.7	817596.426871379\\
    18.9	820926.242814086\\
    19.1	824197.979270568\\
    19.3	827412.539073505\\
    19.5	830570.815899921\\
    19.7	833673.694112431\\
    19.9	836722.048618306\\
    20.1	839716.744745273\\
    20.3	842658.638133058\\
    20.5	845548.574639704\\
    20.7	848387.390261766\\
    20.9	851175.911067616\\
    21.1	853914.953142943\\
    21.3	856605.322547805\\
    21.5	859247.815284452\\
    21.7	861843.217275294\\
    21.9	864392.304350377\\
    22.1	866895.842243719\\
    22.3	869354.586598044\\
    22.5	871769.282977273\\
    22.7	874140.6668863\\
    22.9	876469.463797629\\
    23.1	878756.389184352\\
    23.3	881002.148559084\\
    23.5	883207.437518401\\
    23.7	885372.941792462\\
    23.9	887499.337299412\\
    24.1	889587.290204265\\
    24.3	891637.456981855\\
    24.5	893650.48448366\\
    24.7	895627.010008123\\
    24.9	897567.661374261\\
    25.1	899473.056998235\\
    25.3	901343.805972702\\
    25.5	903180.508148693\\
    25.7	904983.754219755\\
    25.9	906754.125808244\\
    26.1	908492.195553455\\
    26.3	910198.527201514\\
    26.5	911873.675696781\\
    26.7	913518.187274645\\
    26.9	915132.599555523\\
    27.1	916717.441639949\\
    27.3	918273.234204581\\
    27.5	919800.489598993\\
    27.7	921299.71194318\\
    27.9	922771.397225595\\
    28.1	924216.033401648\\
    28.3	925634.100492543\\
    28.5	927026.070684399\\
    28.7	928392.408427467\\
    28.9	929733.570535474\\
    29.1	931050.00628494\\
    29.3	932342.157514391\\
    29.5	933610.45872345\\
    29.7	934855.337171674\\
    29.9	936077.212977106\\
    30.1	937276.499214523\\
    30.3	938453.602013232\\
    30.5	939608.920654434\\
    30.7	940742.847668097\\
    30.9	941855.768929282\\
    31.1	942948.063753884\\
    31.3	944020.104993744\\
    31.5	945072.259131087\\
    31.7	946104.886372301\\
    31.9	947118.34074097\\
    32.1	948112.97017016\\
    32.3	949089.116593942\\
    32.5	950047.116038077\\
    32.7	950987.298709916\\
    32.9	951909.989087443\\
    33.1	952815.50600744\\
    33.3	953704.162752802\\
    33.5	954576.26713894\\
    33.7	955432.121599292\\
    33.9	956272.023269901\\
    34.1	957096.264073086\\
    34.3	957905.130800171\\
    34.5	958698.90519325\\
    34.7	959477.86402601\\
    34.9	960242.279183615\\
    35.1	960992.417741624\\
    35.3	961728.542043919\\
    35.5	962450.909779704\\
    35.7	963159.774059502\\
    35.9	963855.383490209\\
    36.1	964537.982249159\\
    36.3	965207.810157234\\
    36.5	965865.102751003\\
    36.7	966510.091353887\\
    36.9	967143.003146387\\
    37.1	967764.061235316\\
    37.3	968373.484722103\\
    37.5	968971.488770141\\
    37.7	969558.284671179\\
    37.9	970134.079910779\\
    38.1	970699.078232838\\
    38.3	971253.479703177\\
    38.5	971797.480772217\\
    38.7	972331.27433672\\
    38.9	972855.049800628\\
    39.1	973368.993135005\\
    39.3	973873.286937063\\
    39.5	974368.110488345\\
    39.7	974853.639811985\\
    39.9	975330.047729098\\
    40.1	975797.503914326\\
    40.3	976256.174950534\\
    40.5	976706.224382629\\
    40.7	977147.812770567\\
    40.9	977581.09774152\\
    41.1	978006.234041233\\
    41.3	978423.373584545\\
    41.5	978832.66550515\\
    41.7	979234.256204526\\
    41.9	979628.28940011\\
    42.1	980014.906172667\\
    42.3	980394.245012926\\
    42.5	980766.441867446\\
    42.7	981131.630183729\\
    42.9	981489.940954608\\
    43.1	981841.502761917\\
    43.3	982186.441819421\\
    43.5	982524.882015033\\
    43.7	982856.944952368\\
    43.9	983182.749991577\\
    44.1	983502.414289517\\
    44.3	983816.052839236\\
    44.5	984123.778508807\\
    44.7	984425.702079498\\
    44.9	984721.932283307\\
    45.1	985012.575839862\\
    45.3	985297.73749271\\
    45.5	985577.520044958\\
    45.7	985852.024394334\\
    45.9	986121.34956764\\
    46.1	986385.592754606\\
    46.3	986644.849341195\\
    46.5	986899.212942287\\
    46.7	987148.775433835\\
    46.9	987393.626984466\\
    47.1	987633.856086534\\
    47.3	987869.5495866\\
    47.5	988100.792715435\\
    47.7	988327.669117467\\
    47.9	988550.260879711\\
    48.1	988768.648560237\\
    48.3	988982.911216085\\
    48.5	989193.126430713\\
    48.7	989399.370340987\\
    48.9	989601.717663665\\
    49.1	989800.241721411\\
    49.3	989995.014468359\\
    49.5	990186.10651526\\
    49.7	990373.587154125\\
    49.9	990557.52438247\\
    50.1	990737.984927123\\
    50.3	990915.034267592\\
    50.5	991088.736659043\\
    50.7	991259.15515485\\
    50.9	991426.35162875\\
    51.1	991590.386796582\\
    51.3	991751.320237682\\
    51.5	991909.210415848\\
    51.7	992064.114699966\\
    51.9	992216.089384235\\
    52.1	992365.189708037\\
    52.3	992511.469875465\\
    52.5	992654.983074482\\
    52.7	992795.781495738\\
    52.9	992933.91635106\\
    53.1	993069.437891596\\
    53.3	993202.395425627\\
    53.5	993332.83733605\\
    53.7	993460.811097579\\
    53.9	993586.363293599\\
    54.1	993709.539632732\\
    54.3	993830.384965077\\
    54.5	993948.943298197\\
    54.7	994065.257812777\\
    54.9	994179.370878016\\
    55.1	994291.324066737\\
    55.3	994401.158170202\\
    55.5	994508.913212698\\
    55.7	994614.628465798\\
    55.9	994718.342462406\\
    56.1	994820.093010554\\
    56.3	994919.917206892\\
    56.5	995017.851449966\\
    56.7	995113.931453274\\
    56.9	995208.192258038\\
    57.1	995300.668245774\\
    57.3	995391.393150609\\
    57.5	995480.400071363\\
    57.7	995567.721483457\\
    57.9	995653.389250558\\
    58.1	995737.434636025\\
    58.3	995819.888314139\\
    58.5	995900.780381122\\
    58.7	995980.140365971\\
    58.9	996057.997241064\\
    59.1	996134.379432592\\
    59.3	996209.314830805\\
    59.5	996282.830800027\\
    59.7	996354.954188546\\
    59.9	996425.711338263\\
    60.1	996495.12809421\\
    60.3	996563.229813845\\
    60.5	996630.041376224\\
    60.7	996695.58719095\\
    60.9	996759.891207002\\
    61.1	996822.976921384\\
    61.3	996884.867387606\\
    61.5	996945.585224022\\
    61.7	997005.152621991\\
    61.9	997063.591353899\\
    62.1	997120.922781027\\
    62.3	997177.1678613\\
    62.5	997232.347156856\\
    62.7	997286.480841481\\
    62.9	997339.58870792\\
    63.1	997391.690175036\\
    63.3	997442.804294853\\
    63.5	997492.94975945\\
    63.7	997542.144907736\\
    63.9	997590.407732097\\
    64.1	997637.755884913\\
    64.3	997684.206684964\\
    64.5	997729.777123717\\
    64.7	997774.483871475\\
    64.9	997818.343283436\\
    65.1	997861.371405628\\
    65.3	997903.583980725\\
    65.5	997944.996453767\\
    65.7	997985.623977775\\
    65.9	998025.481419242\\
    66.1	998064.583363543\\
    66.3	998102.944120236\\
    66.5	998140.577728253\\
    66.7	998177.49796101\\
    66.9	998213.71833141\\
    67.1	998249.252096747\\
    67.3	998284.112263548\\
    67.5	998318.31159229\\
    67.7	998351.862602042\\
    67.9	998384.777575024\\
    68.1	998417.068561076\\
    68.3	998448.747382032\\
    68.5	998479.82563604\\
    68.7	998510.314701779\\
    68.9	998540.225742597\\
    69.1	998569.569710579\\
    69.3	998598.357350529\\
    69.5	998626.599203902\\
    69.7	998654.305612626\\
    69.9	998681.486722876\\
    70.1	998708.152488774\\
    70.3	998734.312676016\\
    70.5	998759.976865433\\
    70.7	998785.154456473\\
    70.9	998809.85467063\\
    71.1	998834.086554818\\
    71.3	998857.858984666\\
    71.5	998881.180667747\\
    71.7	998904.060146764\\
    71.9	998926.505802657\\
    72.1	998948.525857668\\
    72.3	998970.128378339\\
    72.5	998991.321278442\\
    72.7	999012.112321896\\
    72.9	999032.509125576\\
    73.1	999052.519162099\\
    73.3	999072.149762562\\
    73.5	999091.408119202\\
    73.7	999110.301288023\\
    73.9	999128.836191391\\
    74.1	999147.019620544\\
    74.3	999164.85823808\\
    74.5	999182.358580387\\
    74.7	999199.527060032\\
    74.9	999216.3699681\\
    75.1	999232.893476505\\
    75.3	999249.103640217\\
    75.5	999265.006399506\\
    75.7	999280.607582107\\
    75.9	999295.912905318\\
    76.1	999310.927978129\\
    76.3	999325.658303256\\
    76.5	999340.109279146\\
    76.7	999354.286201962\\
    76.9	999368.194267504\\
    77.1	999381.838573122\\
    77.3	999395.224119581\\
    77.5	999408.355812882\\
    77.7	999421.238466055\\
    77.9	999433.876800919\\
    78.1	999446.275449809\\
    78.3	999458.438957278\\
    78.5	999470.371781761\\
    78.7	999482.078297192\\
    78.9	999493.562794597\\
    79.1	999504.829483688\\
    79.3	999515.882494395\\
    79.5	999526.725878356\\
    79.7	999537.363610435\\
    79.9	999547.799590151\\
    80.1	999558.037643113\\
    80.3	999568.081522415\\
    80.5	999577.934910024\\
    80.7	999587.601418103\\
    80.9	999597.084590348\\
    81.1	999606.387903284\\
    81.3	999615.514767532\\
    81.5	999624.46852907\\
    81.7	999633.252470444\\
    81.9	999641.869811969\\
    82.1	999650.323712927\\
    82.3	999658.617272695\\
    82.5	999666.753531908\\
    82.7	999674.735473549\\
    82.9	999682.566024054\\
    83.1	999690.248054369\\
    83.3	999697.784381032\\
    83.5	999705.177767174\\
    83.7	999712.430923545\\
    83.9	999719.546509493\\
    84.1	999726.527133954\\
    84.3	999733.375356396\\
    84.5	999740.093687771\\
    84.7	999746.684591416\\
    84.9	999753.150483967\\
    85.1	999759.493736239\\
    85.3	999765.716674104\\
    85.5	999771.821579325\\
    85.7	999777.810690395\\
    85.9	999783.686203379\\
    86.1	999789.450272695\\
    86.3	999795.105011917\\
    86.5	999800.652494532\\
    86.7	999806.094754717\\
    86.9	999811.433788078\\
    87.1	999816.671552387\\
    87.3	999821.809968285\\
    87.5	999826.85092\\
    87.7	999831.796256027\\
    87.9	999836.647789807\\
    88.1	999841.407300406\\
    88.3	999846.07653314\\
    88.5	999850.657200234\\
    88.7	999855.150981444\\
    88.9	999859.559524678\\
    89.1	999863.884446597\\
    89.3	999868.127333185\\
    89.5	999872.289740365\\
    89.7	999876.373194567\\
    89.9	999880.379193254\\
    90.1	999884.309205491\\
    90.3	999888.1646725\\
    90.5	999891.947008162\\
    90.7	999895.657599546\\
    90.9	999899.297807418\\
    91.1	999902.86896674\\
    91.3	999906.372387157\\
    91.5	999909.809353473\\
    91.7	999913.181126127\\
    91.9	999916.488941658\\
    92.1	999919.734013148\\
    92.3	999922.917530683\\
    92.5	999926.040661774\\
    92.7	999929.104551788\\
    92.9	999932.110324371\\
    93.1	999935.059081864\\
    93.3	999937.951905697\\
    93.5	999940.789856791\\
    93.7	999943.573975942\\
    93.9	999946.305284212\\
    94.1	999948.9847833\\
    94.3	999951.613455904\\
    94.5	999954.192266081\\
    94.7	999956.722159615\\
    94.9	999959.204064337\\
    95.1	999961.638890495\\
    95.3	999964.027531064\\
    95.5	999966.370862093\\
    95.7	999968.669742998\\
    95.9	999970.925016913\\
    96.1	999973.137510973\\
    96.3	999975.308036632\\
    96.5	999977.437389943\\
    96.7	999979.526351858\\
    96.9	999981.575688531\\
    97.1	999983.586151576\\
    97.3	999985.55847835\\
    97.5	999987.493392229\\
    97.7	999989.391602876\\
    97.9	999991.253806489\\
    98.1	999993.080686047\\
    98.3	999994.872911595\\
    98.5	999996.631140457\\
    98.7	999998.35601749\\
    98.9	1000000.04817532\\
    99.1	1000001.7082346\\
    99.3	1000003.33680416\\
    99.5	1000004.93448133\\
    99.7	1000006.50185209\\
    99.9	1000008.0394913\\
    };
    \addlegendentry{DP-ML}
    
    \addplot [color=gray, line width=1.0pt]
      table[row sep=crcr]{%
    1	3000\\
    1	2000000\\
    };
    
    \end{axis}
    
    \begin{axis}[%
    width=1.227\figurewidth,
    height=1.227\figureheight,
    at={(-0.16\figurewidth,-0.135\figureheight)},
    scale only axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    axis line style={draw=none},
    ticks=none,
    axis x line*=bottom,
    axis y line*=left,
    legend style={legend cell align=left, align=left, draw=white!15!black}
    ]
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
    
    \begin{axis}[%
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xmode=log,
    xmin=0.1,
    xmax=100,
    xminorticks=true,
    xlabel style={font=\fontsize{8}{144}\selectfont\color{white!15!black}},
    xlabel={Time (s)},
    ymode=log,
    ymin=3000,
    ymax=2000000,
    yminorticks=true,
    ylabel style={font=\fontsize{8}{144}\selectfont\color{white!15!black}},
    ylabel={$\overline{p}_1$ (Pa)},
    axis background/.style={fill=white},
    ticklabel style={font=\fontsize{8}{144}},
    legend style={font=\fontsize{8}{144}\selectfont, at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
    ]
    \addplot [color=black, line width=1.5pt]
      table[row sep=crcr]{%
    0.1	51141.1461077388\\
    0.3	96169.6717368373\\
    0.5	125484.666301619\\
    0.7	148714.745404099\\
    0.9	168449.67926154\\
    1.1	185840.902260791\\
    1.3	201519.662240214\\
    1.5	215876.348761072\\
    1.7	229172.326731609\\
    1.9	241592.744300241\\
    2.1	253274.432613993\\
    2.3	264321.906497217\\
    2.5	274817.136165976\\
    2.7	284825.819604751\\
    2.9	294401.575160768\\
    3.1	303588.839778163\\
    3.3	312424.930130072\\
    3.5	320941.544451992\\
    3.7	329165.880087997\\
    3.9	337121.480505058\\
    4.1	344828.887756156\\
    4.3	352306.152371838\\
    4.5	359569.237003571\\
    4.7	366632.339687043\\
    4.9	373508.155464444\\
    5.1	380208.090150628\\
    5.3	386742.436526589\\
    5.5	393120.520729825\\
    5.7	399350.824780916\\
    5.9	405441.08983547\\
    6.1	411398.403742731\\
    6.3	417229.275731198\\
    6.5	422939.700461594\\
    6.7	428535.213240636\\
    6.9	434020.937842243\\
    7.1	439401.628110996\\
    7.3	444681.704308169\\
    7.5	449865.284990122\\
    7.7	454956.215072343\\
    7.9	459958.090622422\\
    8.1	464874.280836044\\
    8.3	469707.947577464\\
    8.5	474462.062806293\\
    8.7	479139.424163346\\
    8.9	483742.668947664\\
    9.1	488274.286682962\\
    9.3	492736.630443621\\
    9.5	497131.927086465\\
    9.7	501462.286514752\\
    9.9	505729.71008383\\
    10.1	509936.098243628\\
    10.3	514083.257500859\\
    10.5	518172.906773534\\
    10.7	522206.683201205\\
    10.9	526186.147466939\\
    11.1	530112.788680114\\
    11.3	533988.02886359\\
    11.5	537813.227083705\\
    11.7	541589.68325725\\
    11.9	545318.641665809\\
    12.1	549001.294204521\\
    12.3	552638.78338941\\
    12.5	556232.205144927\\
    12.7	559782.611391076\\
    12.9	563291.012447499\\
    13.1	566758.379270222\\
    13.3	570185.645535082\\
    13.5	573573.709580644\\
    13.7	576923.436222045\\
    13.9	580235.65844619\\
    14.1	583511.178997774\\
    14.3	586750.771864607\\
    14.5	589955.183670122\\
    14.7	593125.134980085\\
    14.9	596261.321530006\\
    15.1	599364.41537908\\
    15.3	602435.065996126\\
    15.5	605473.90128237\\
    15.7	608481.528535607\\
    15.9	611458.535359868\\
    16.1	614405.490524392\\
    16.3	617322.944775358\\
    16.5	620211.431603598\\
    16.7	623071.467971212\\
    16.9	625903.554999827\\
    17.1	628708.178622984\\
    17.3	631485.810204943\\
    17.5	634236.907128074\\
    17.7	636961.91335078\\
    17.9	639661.259937795\\
    18.1	642335.365564505\\
    18.3	644984.636996933\\
    18.5	647609.469548741\\
    18.7	650210.247516712\\
    18.9	652787.34459586\\
    19.1	655341.124275408\\
    19.3	657871.940216694\\
    19.5	660380.136613984\\
    19.7	662866.048539222\\
    19.9	665330.0022715\\
    20.1	667772.315612115\\
    20.3	670193.298186019\\
    20.5	672593.25173027\\
    20.7	674972.470370309\\
    20.9	677331.240884536\\
    21.1	679669.842957917\\
    21.3	681988.549425042\\
    21.5	684287.626503285\\
    21.7	686567.334016458\\
    21.9	688827.92560945\\
    22.1	691069.648954311\\
    22.3	693292.745948138\\
    22.5	695497.452903193\\
    22.7	697684.000729572\\
    22.9	699852.615110827\\
    23.1	702003.51667277\\
    23.3	704136.921145889\\
    23.5	706253.039521524\\
    23.7	708352.078202202\\
    23.9	710434.239146305\\
    24.1	712499.720007358\\
    24.3	714548.714268138\\
    24.5	716581.411369876\\
    24.7	718597.996836677\\
    24.9	720598.652395451\\
    25.1	722583.556091476\\
    25.3	724552.882399805\\
    25.5	726506.80233265\\
    25.7	728445.483542982\\
    25.9	730369.0904244\\
    26.1	732277.784207493\\
    26.3	734171.723052826\\
    26.5	736051.062140628\\
    26.7	737915.953757391\\
    26.9	739766.547379436\\
    27.1	741602.989753585\\
    27.3	743425.424975067\\
    27.5	745233.994562769\\
    27.7	747028.837531857\\
    27.9	748810.090463971\\
    28.1	750577.887575042\\
    28.3	752332.360780763\\
    28.5	754073.639759941\\
    28.7	755801.852015624\\
    28.9	757517.122934265\\
    29.1	759219.575842871\\
    29.3	760909.332064267\\
    29.5	762586.510970519\\
    29.7	764251.23003462\\
    29.9	765903.604880439\\
    30.1	767543.749331075\\
    30.3	769171.775455592\\
    30.5	770787.793614254\\
    30.7	772391.912502289\\
    30.9	773984.239192236\\
    31.1	775564.87917492\\
    31.3	777133.936399114\\
    31.5	778691.513309925\\
    31.7	780237.710885975\\
    31.9	781772.62867536\\
    32.1	783296.364830498\\
    32.3	784809.016141858\\
    32.5	786310.678070635\\
    32.7	787801.444780403\\
    32.9	789281.409167732\\
    33.1	790750.662891932\\
    33.3	792209.296403766\\
    33.5	793657.398973365\\
    33.7	795095.058717227\\
    33.9	796522.362624391\\
    34.1	797939.396581824\\
    34.3	799346.245399003\\
    34.5	800742.992831787\\
    34.7	802129.721605506\\
    34.9	803506.513437403\\
    35.1	804873.449058365\\
    35.3	806230.608234029\\
    35.5	807578.069785215\\
    35.7	808915.911607796\\
    35.9	810244.210691917\\
    36.1	811563.043140724\\
    36.3	812872.484188458\\
    36.5	814172.608218064\\
    36.7	815463.48877828\\
    36.9	816745.198600212\\
    37.1	818017.809613441\\
    37.3	819281.392961653\\
    37.5	820536.019017833\\
    37.7	821781.757398992\\
    37.9	823018.676980525\\
    38.1	824246.8459101\\
    38.3	825466.331621203\\
    38.5	826677.200846283\\
    38.7	827879.519629495\\
    38.9	829073.353339177\\
    39.1	830258.766679854\\
    39.3	831435.823704038\\
    39.5	832604.587823598\\
    39.7	833765.12182089\\
    39.9	834917.487859547\\
    40.1	836061.747494994\\
    40.3	837197.961684652\\
    40.5	838326.190797927\\
    40.7	839446.494625855\\
    40.9	840558.932390547\\
    41.1	841663.562754381\\
    41.3	842760.443828917\\
    41.5	843849.633183616\\
    41.7	844931.187854323\\
    41.9	846005.164351523\\
    42.1	847071.618668388\\
    42.3	848130.606288628\\
    42.5	849182.182194154\\
    42.7	850226.400872489\\
    42.9	851263.316324093\\
    43.1	852292.982069409\\
    43.3	853315.451155797\\
    43.5	854330.776164277\\
    43.7	855339.009216106\\
    43.9	856340.201979214\\
    44.1	857334.405674449\\
    44.3	858321.671081723\\
    44.5	859302.048545975\\
    44.7	860275.58798301\\
    44.9	861242.33888519\\
    45.1	862202.350327018\\
    45.3	863155.670970569\\
    45.5	864102.349070811\\
    45.7	865042.432480802\\
    45.9	865975.968656766\\
    46.1	866903.004663076\\
    46.3	867823.587177097\\
    46.5	868737.762493949\\
    46.7	869645.576531168\\
    46.9	870547.074833218\\
    47.1	871442.302575991\\
    47.3	872331.304571155\\
    47.5	873214.12527039\\
    47.7	874090.808769613\\
    47.9	874961.398813051\\
    48.1	875825.938797259\\
    48.3	876684.471775029\\
    48.5	877537.040459287\\
    48.7	878383.687226816\\
    48.9	879224.454122001\\
    49.1	880059.382860429\\
    49.3	880888.514832458\\
    49.5	881711.891106718\\
    49.7	882529.552433531\\
    49.9	883341.539248265\\
    50.1	884147.891674641\\
    50.3	884948.64952796\\
    50.5	885743.852318314\\
    50.7	886533.539253665\\
    50.9	887317.749242954\\
    51.1	888096.520899079\\
    51.3	888869.892541879\\
    51.5	889637.902201036\\
    51.7	890400.587618914\\
    51.9	891157.986253417\\
    52.1	891910.1352807\\
    52.3	892657.07159793\\
    52.5	893398.83182592\\
    52.7	894135.452311786\\
    52.9	894866.969131533\\
    53.1	895593.418092588\\
    53.3	896314.834736313\\
    53.5	897031.254340461\\
    53.7	897742.711921623\\
    53.9	898449.242237615\\
    54.1	899150.879789808\\
    54.3	899847.658825481\\
    54.5	900539.613340088\\
    54.7	901226.777079522\\
    54.9	901909.183542303\\
    55.1	902586.865981815\\
    55.3	903259.857408416\\
    55.5	903928.190591582\\
    55.7	904591.898062009\\
    55.9	905251.012113675\\
    56.1	905905.564805864\\
    56.3	906555.587965198\\
    56.5	907201.113187606\\
    56.7	907842.171840295\\
    56.9	908478.795063666\\
    57.1	909111.013773236\\
    57.3	909738.858661501\\
    57.5	910362.360199816\\
    57.7	910981.548640217\\
    57.9	911596.454017231\\
    58.1	912207.106149667\\
    58.3	912813.534642393\\
    58.5	913415.768888069\\
    58.7	914013.838068869\\
    58.9	914607.771158196\\
    59.1	915197.596922371\\
    59.3	915783.343922266\\
    59.5	916365.040515006\\
    59.7	916942.714855511\\
    59.9	917516.394898197\\
    60.1	918086.10839849\\
    60.3	918651.882914433\\
    60.5	919213.745808244\\
    60.7	919771.724247832\\
    60.9	920325.845208332\\
    61.1	920876.135473595\\
    61.3	921422.621637696\\
    61.5	921965.330106387\\
    61.7	922504.287098556\\
    61.9	923039.518647683\\
    62.1	923571.050603235\\
    62.3	924098.908632116\\
    62.5	924623.118220025\\
    62.7	925143.704672868\\
    62.9	925660.693118113\\
    63.1	926174.108506142\\
    63.3	926683.975611609\\
    63.5	927190.319034737\\
    63.7	927693.163202664\\
    63.9	928192.532370743\\
    64.1	928688.450623792\\
    64.3	929180.941877437\\
    64.5	929670.029879314\\
    64.7	930155.738210368\\
    64.9	930638.09028607\\
    65.1	931117.10935764\\
    65.3	931592.818513308\\
    65.5	932065.240679468\\
    65.7	932534.3986219\\
    65.9	933000.314946959\\
    66.1	933463.012102755\\
    66.3	933922.512380283\\
    66.5	934378.837914615\\
    66.7	934832.010686025\\
    66.9	935282.052521121\\
    67.1	935728.985093977\\
    67.3	936172.829927236\\
    67.5	936613.60839323\\
    67.7	937051.341715052\\
    67.9	937486.050967658\\
    68.1	937917.757078933\\
    68.3	938346.480830766\\
    68.5	938772.242860106\\
    68.7	939195.063659994\\
    68.9	939614.963580619\\
    69.1	940031.96283035\\
    69.3	940446.081476755\\
    69.5	940857.339447598\\
    69.7	941265.756531876\\
    69.9	941671.352380787\\
    70.1	942074.146508741\\
    70.3	942474.158294315\\
    70.5	942871.406981257\\
    70.7	943265.911679429\\
    70.9	943657.691365766\\
    71.1	944046.764885245\\
    71.3	944433.150951787\\
    71.5	944816.868149241\\
    71.7	945197.934932272\\
    71.9	945576.369627299\\
    72.1	945952.190433393\\
    72.3	946325.415423218\\
    72.5	946696.06254387\\
    72.7	947064.149617823\\
    72.9	947429.694343781\\
    73.1	947792.714297571\\
    73.3	948153.226932998\\
    73.5	948511.249582736\\
    73.7	948866.799459143\\
    73.9	949219.893655161\\
    74.1	949570.549145112\\
    74.3	949918.782785569\\
    74.5	950264.61131617\\
    74.7	950608.05136045\\
    74.9	950949.119426668\\
    75.1	951287.831908589\\
    75.3	951624.205086321\\
    75.5	951958.255127106\\
    75.7	952289.998086111\\
    75.9	952619.449907207\\
    76.1	952946.626423768\\
    76.3	953271.543359443\\
    76.5	953594.216328914\\
    76.7	953914.660838684\\
    76.9	954232.892287814\\
    77.1	954548.925968676\\
    77.3	954862.777067724\\
    77.5	955174.460666214\\
    77.7	955483.991740945\\
    77.9	955791.385165007\\
    78.1	956096.655708474\\
    78.3	956399.818039166\\
    78.5	956700.886723327\\
    78.7	956999.876226353\\
    78.9	957296.800913498\\
    79.1	957591.675050576\\
    79.3	957884.512804629\\
    79.5	958175.328244671\\
    79.7	958464.135342312\\
    79.9	958750.947972469\\
    80.1	959035.779914045\\
    80.3	959318.644850594\\
    80.5	959599.556370961\\
    80.7	959878.52796999\\
    80.9	960155.573049139\\
    81.1	960430.704917142\\
    81.3	960703.936790672\\
    81.5	960975.281794943\\
    81.7	961244.752964403\\
    81.9	961512.363243311\\
    82.1	961778.125486398\\
    82.3	962042.052459477\\
    82.5	962304.156840071\\
    82.7	962564.451218016\\
    82.9	962822.948096086\\
    83.1	963079.65989057\\
    83.3	963334.598931911\\
    83.5	963587.777465279\\
    83.7	963839.207651155\\
    83.9	964088.901565962\\
    84.1	964336.871202588\\
    84.3	964583.128471022\\
    84.5	964827.685198894\\
    84.7	965070.553132062\\
    84.9	965311.743935183\\
    85.1	965551.269192263\\
    85.3	965789.140407227\\
    85.5	966025.369004478\\
    85.7	966259.96632944\\
    85.9	966492.943649102\\
    86.1	966724.312152587\\
    86.3	966954.082951659\\
    86.5	967182.267081282\\
    86.7	967408.875500146\\
    86.9	967633.919091196\\
    87.1	967857.408662156\\
    87.3	968079.354946059\\
    87.5	968299.768601752\\
    87.7	968518.660214419\\
    87.9	968736.040296079\\
    88.1	968951.919286118\\
    88.3	969166.307551774\\
    88.5	969379.215388626\\
    88.7	969590.653021125\\
    88.9	969800.630603052\\
    89.1	970009.15821803\\
    89.3	970216.245879998\\
    89.5	970421.9035337\\
    89.7	970626.141055164\\
    89.9	970828.96825217\\
    90.1	971030.394864738\\
    90.3	971230.430565579\\
    90.5	971429.084960574\\
    90.7	971626.367589231\\
    90.9	971822.287925151\\
    91.1	972016.855376476\\
    91.3	972210.079286343\\
    91.5	972401.968933342\\
    91.7	972592.533531956\\
    91.9	972781.782232997\\
    92.1	972969.724124073\\
    92.3	973156.36823\\
    92.5	973341.723513238\\
    92.7	973525.798874334\\
    92.9	973708.603152344\\
    93.1	973890.145125274\\
    93.3	974070.433510478\\
    93.5	974249.476965069\\
    93.7	974427.284086387\\
    93.9	974603.863412359\\
    94.1	974779.22342195\\
    94.3	974953.372535528\\
    94.5	975126.319115315\\
    94.7	975298.07146575\\
    94.9	975468.63783392\\
    95.1	975638.026409943\\
    95.3	975806.245327343\\
    95.5	975973.302663488\\
    95.7	976139.20643993\\
    95.9	976303.964622816\\
    96.1	976467.585123278\\
    96.3	976630.075797787\\
    96.5	976791.444448551\\
    96.7	976951.698823889\\
    96.9	977110.846618602\\
    97.1	977268.895474327\\
    97.3	977425.852979935\\
    97.5	977581.726671871\\
    97.7	977736.524034521\\
    97.9	977890.252500584\\
    98.1	978042.919451421\\
    98.3	978194.532217396\\
    98.5	978345.098078259\\
    98.7	978494.624263473\\
    98.9	978643.117952563\\
    99.1	978790.586275475\\
    99.3	978937.036312893\\
    99.5	979082.475096624\\
    99.7	979226.909609882\\
    99.9	979370.346787657\\
    };
    \addlegendentry{Microscale}
    
    \addplot [color=mycolor1, dotted, line cap=round, line width=2.0pt, dash pattern=on 0pt off 4pt]
      table[row sep=crcr]{%
    0.1	3479.76159764023\\
    0.3	10400.1563277911\\
    0.5	17272.4783942676\\
    0.7	24097.0619451744\\
    0.9	30874.2387805334\\
    1.1	37604.3383916756\\
    1.3	44287.6879773404\\
    1.5	50924.6124596625\\
    1.7	57515.4345000468\\
    1.9	64060.4745149315\\
    2.1	70560.0506914422\\
    2.3	77014.4790029346\\
    2.5	83424.0732244299\\
    2.7	89789.1449479413\\
    2.9	96110.0035976934\\
    3.1	102386.956445235\\
    3.3	108620.308624447\\
    3.5	114810.363146443\\
    3.7	120957.420914367\\
    3.9	127061.780738091\\
    4.1	133123.7393488\\
    4.3	139143.591413488\\
    4.5	145121.629549341\\
    4.7	151058.144338026\\
    4.9	156953.424339878\\
    5.1	162807.756107988\\
    5.3	168621.424202192\\
    5.5	174394.711202963\\
    5.7	180127.897725205\\
    5.9	185821.262431949\\
    6.1	191475.08204796\\
    6.3	197089.631373238\\
    6.5	202665.183296433\\
    6.7	208202.008808165\\
    6.9	213700.377014247\\
    7.1	219160.555148819\\
    7.3	224582.808587389\\
    7.5	229967.400859782\\
    7.7	235314.593663002\\
    7.9	240624.646873999\\
    8.1	245897.818562349\\
    8.3	251134.365002848\\
    8.5	256334.540688013\\
    8.7	261498.598340499\\
    8.9	266626.788925429\\
    9.1	271719.361662636\\
    9.3	276776.564038822\\
    9.5	281798.641819629\\
    9.7	286785.839061628\\
    9.9	291738.398124223\\
    10.1	296656.559681475\\
    10.3	301540.562733834\\
    10.5	306390.644619804\\
    10.7	311207.041027513\\
    10.9	315989.986006208\\
    11.1	320739.71197767\\
    11.3	325456.449747547\\
    11.5	330140.42851661\\
    11.7	334791.87589193\\
    11.9	339411.017897976\\
    12.1	343998.078987634\\
    12.3	348553.282053154\\
    12.5	353076.848437016\\
    12.7	357568.99794272\\
    12.9	362029.948845505\\
    13.1	366459.917902989\\
    13.3	370859.120365735\\
    13.5	375227.769987747\\
    13.7	379566.079036887\\
    13.9	383874.258305224\\
    14.1	388152.517119308\\
    14.3	392401.063350375\\
    14.5	396620.103424477\\
    14.7	400809.842332544\\
    14.9	404970.483640375\\
    15.1	409102.22949856\\
    15.3	413205.28065233\\
    15.5	417279.836451343\\
    15.7	421326.094859397\\
    15.9	425344.252464078\\
    16.1	429334.50448634\\
    16.3	433297.044790016\\
    16.5	437232.065891269\\
    16.7	441139.758967966\\
    16.9	445020.313869001\\
    17.1	448873.919123537\\
    17.3	452700.7619502\\
    17.5	456501.028266194\\
    17.7	460274.902696362\\
    17.9	464022.568582179\\
    18.1	467744.207990685\\
    18.3	471440.001723356\\
    18.5	475110.12932491\\
    18.7	478754.769092052\\
    18.9	482374.098082163\\
    19.1	485968.29212192\\
    19.3	489537.525815865\\
    19.5	493081.972554908\\
    19.7	496601.804524772\\
    19.9	500097.192714379\\
    20.1	503568.30692418\\
    20.3	507015.315774424\\
    20.5	510438.38671337\\
    20.7	513837.686025443\\
    20.9	517213.378839331\\
    21.1	520565.629136027\\
    21.3	523894.599756814\\
    21.5	527200.452411199\\
    21.7	530483.34768478\\
    21.9	533743.445047074\\
    22.1	536980.902859276\\
    22.3	540195.878381973\\
    22.5	543388.527782801\\
    22.7	546559.006144048\\
    22.9	549707.467470206\\
    23.1	552834.064695469\\
    23.3	555938.949691178\\
    23.5	559022.273273217\\
    23.7	562084.185209352\\
    23.9	565124.834226527\\
    24.1	568144.368018102\\
    24.3	571142.933251041\\
    24.5	574120.675573059\\
    24.7	577077.739619702\\
    24.9	580014.269021396\\
    25.1	582930.406410436\\
    25.3	585826.293427929\\
    25.5	588702.070730686\\
    25.7	591557.877998074\\
    25.9	594393.85393881\\
    26.1	597210.136297715\\
    26.3	600006.861862416\\
    26.5	602784.166470008\\
    26.7	605542.18501366\\
    26.9	608281.051449183\\
    27.1	611000.898801551\\
    27.3	613701.859171372\\
    27.5	616384.063741317\\
    27.7	619047.642782509\\
    27.9	621692.725660854\\
    28.1	624319.440843345\\
    28.3	626927.915904309\\
    28.5	629518.277531617\\
    28.7	632090.651532847\\
    28.9	634645.162841407\\
    29.1	637181.935522614\\
    29.3	639701.092779733\\
    29.5	642202.756959966\\
    29.7	644687.049560414\\
    29.9	647154.091233979\\
    30.1	649604.001795243\\
    30.3	652036.900226289\\
    30.5	654452.9046825\\
    30.7	656852.132498298\\
    30.9	659234.700192858\\
    31.1	661600.723475776\\
    31.3	663950.317252699\\
    31.5	666283.595630913\\
    31.7	668600.671924894\\
    31.9	670901.658661824\\
    32.1	673186.667587064\\
    32.3	675455.809669586\\
    32.5	677709.195107377\\
    32.7	679946.933332796\\
    32.9	682169.133017899\\
    33.1	684375.902079723\\
    33.3	686567.34768554\\
    33.5	688743.576258063\\
    33.7	690904.693480629\\
    33.9	693050.804302336\\
    34.1	695182.012943149\\
    34.3	697298.42289897\\
    34.5	699400.136946668\\
    34.7	701487.257149082\\
    34.9	703559.884859985\\
    35.1	705618.12072901\\
    35.3	707662.06470655\\
    35.5	709691.816048613\\
    35.7	711707.473321656\\
    35.9	713709.134407374\\
    36.1	715696.896507462\\
    36.3	717670.856148342\\
    36.5	719631.109185856\\
    36.7	721577.750809931\\
    36.9	723510.875549203\\
    37.1	725430.57727562\\
    37.3	727336.949209\\
    37.5	729230.083921572\\
    37.7	731110.073342471\\
    37.9	732977.00876221\\
    38.1	734830.980837121\\
    38.3	736672.079593763\\
    38.5	738500.394433297\\
    38.7	740316.014135836\\
    38.9	742119.02686476\\
    39.1	743909.520171004\\
    39.3	745687.580997314\\
    39.5	747453.295682475\\
    39.7	749206.749965508\\
    39.9	750948.028989842\\
    40.1	752677.217307449\\
    40.3	754394.398882957\\
    40.5	756099.657097735\\
    40.7	757793.074753941\\
    40.9	759474.734078553\\
    41.1	761144.716727365\\
    41.3	762803.103788957\\
    41.5	764449.975788634\\
    41.7	766085.412692347\\
    41.9	767709.493910576\\
    42.1	769322.298302192\\
    42.3	770923.90417829\\
    42.5	772514.389305998\\
    42.7	774093.830912253\\
    42.9	775662.305687562\\
    43.1	777219.889789724\\
    43.3	778766.658847535\\
    43.5	780302.687964464\\
    43.7	781828.051722305\\
    43.9	783342.824184797\\
    44.1	784847.078901235\\
    44.3	786340.888910032\\
    44.5	787824.32674228\\
    44.7	789297.46442527\\
    44.9	790760.373485995\\
    45.1	792213.124954625\\
    45.3	793655.789367964\\
    45.5	795088.436772872\\
    45.7	796511.136729673\\
    45.9	797923.95831554\\
    46.1	799326.970127843\\
    46.3	800720.240287493\\
    46.5	802103.836442245\\
    46.7	803477.825769993\\
    46.9	804842.27498203\\
    47.1	806197.25032629\\
    47.3	807542.817590572\\
    47.5	808879.042105734\\
    47.7	810205.988748869\\
    47.9	811523.721946459\\
    48.1	812832.305677505\\
    48.3	814131.803476635\\
    48.5	815422.278437196\\
    48.7	816703.793214317\\
    48.9	817976.410027953\\
    49.1	819240.190665912\\
    49.3	820495.196486856\\
    49.5	821741.488423282\\
    49.7	822979.126984485\\
    49.9	824208.172259498\\
    50.1	825428.68392001\\
    50.3	826640.72122327\\
    50.5	827844.343014961\\
    50.7	829039.607732065\\
    50.9	830226.573405699\\
    51.1	831405.297663938\\
    51.3	832575.837734612\\
    51.5	833738.25044809\\
    51.7	834892.592240038\\
    51.9	836038.919154165\\
    52.1	837177.286844944\\
    52.3	838307.750580319\\
    52.5	839430.365244385\\
    52.7	840545.18534006\\
    52.9	841652.264991734\\
    53.1	842751.657947893\\
    53.3	843843.417583737\\
    53.5	844927.596903768\\
    53.7	846004.248544371\\
    53.9	847073.424776367\\
    54.1	848135.177507554\\
    54.3	849189.558285231\\
    54.5	850236.6182987\\
    54.7	851276.408381754\\
    54.9	852308.979015149\\
    55.1	853334.38032905\\
    55.3	854352.662105478\\
    55.5	855363.873780715\\
    55.7	856368.064447719\\
    55.9	857365.282858498\\
    56.1	858355.577426488\\
    56.3	859338.996228898\\
    56.5	860315.58700905\\
    56.7	861285.397178695\\
    56.9	862248.473820322\\
    57.1	863204.863689439\\
    57.3	864154.613216848\\
    57.5	865097.768510902\\
    57.7	866034.375359742\\
    57.9	866964.479233521\\
    58.1	867888.125286618\\
    58.3	868805.358359826\\
    58.5	869716.222982533\\
    58.7	870620.763374887\\
    58.9	871519.023449939\\
    59.1	872411.046815783\\
    59.3	873296.876777667\\
    59.5	874176.556340105\\
    59.7	875050.128208959\\
    59.9	875917.634793517\\
    60.1	876779.118208553\\
    60.3	877634.620276373\\
    60.5	878484.182528844\\
    60.7	879327.846209417\\
    60.9	880165.652275123\\
    61.1	880997.641398571\\
    61.3	881823.853969916\\
    61.5	882644.330098826\\
    61.7	883459.109616429\\
    61.9	884268.232077246\\
    62.1	885071.736761117\\
    62.3	885869.662675102\\
    62.5	886662.048555385\\
    62.7	887448.932869145\\
    62.9	888230.353816433\\
    63.1	889006.349332025\\
    63.3	889776.957087263\\
    63.5	890542.214491885\\
    63.7	891302.158695844\\
    63.9	892056.826591113\\
    64.1	892806.254813474\\
    64.3	893550.479744299\\
    64.5	894289.537512318\\
    64.7	895023.463995371\\
    64.9	895752.294822156\\
    65.1	896476.065373953\\
    65.3	897194.810786348\\
    65.5	897908.565950936\\
    65.7	898617.365517018\\
    65.9	899321.243893283\\
    66.1	900020.235249477\\
    66.3	900714.373518067\\
    66.5	901403.692395888\\
    66.7	902088.225345776\\
    66.9	902768.005598197\\
    67.1	903443.066152861\\
    67.3	904113.439780321\\
    67.5	904779.15902357\\
    67.7	905440.256199618\\
    67.9	906096.763401061\\
    68.1	906748.712497642\\
    68.3	907396.135137799\\
    68.5	908039.0627502\\
    68.7	908677.526545271\\
    68.9	909311.55751671\\
    69.1	909941.186442995\\
    69.3	910566.443888878\\
    69.5	911187.360206865\\
    69.7	911803.965538699\\
    69.9	912416.289816815\\
    70.1	913024.362765799\\
    70.3	913628.213903831\\
    70.5	914227.872544114\\
    70.7	914823.367796306\\
    70.9	915414.728567926\\
    71.1	916001.983565762\\
    71.3	916585.161297263\\
    71.5	917164.290071925\\
    71.7	917739.398002667\\
    71.9	918310.513007191\\
    72.1	918877.662809344\\
    72.3	919440.874940462\\
    72.5	920000.176740705\\
    72.7	920555.595360388\\
    72.9	921107.157761298\\
    73.1	921654.890718001\\
    73.3	922198.820819148\\
    73.5	922738.974468762\\
    73.7	923275.377887519\\
    73.9	923808.057114026\\
    74.1	924337.038006081\\
    74.3	924862.346241932\\
    74.5	925384.007321522\\
    74.7	925902.046567728\\
    74.9	926416.489127591\\
    75.1	926927.359973537\\
    75.3	927434.683904588\\
    75.5	927938.48554757\\
    75.7	928438.789358305\\
    75.9	928935.619622801\\
    76.1	929429.00045843\\
    76.3	929918.955815102\\
    76.5	930405.509476422\\
    76.7	930888.685060852\\
    76.9	931368.506022853\\
    77.1	931844.995654027\\
    77.3	932318.177084245\\
    77.5	932788.073282771\\
    77.7	933254.707059382\\
    77.9	933718.101065467\\
    78.1	934178.277795136\\
    78.3	934635.259586304\\
    78.5	935089.068621783\\
    78.7	935539.726930355\\
    78.9	935987.25638784\\
    79.1	936431.678718164\\
    79.3	936873.015494409\\
    79.5	937311.288139863\\
    79.7	937746.517929058\\
    79.9	938178.725988806\\
    80.1	938607.933299224\\
    80.3	939034.160694749\\
    80.5	939457.428865155\\
    80.7	939877.758356556\\
    80.9	940295.169572402\\
    81.1	940709.682774469\\
    81.3	941121.318083848\\
    81.5	941530.095481916\\
    81.7	941936.034811311\\
    81.9	942339.15577689\\
    82.1	942739.477946694\\
    82.3	943137.020752888\\
    82.5	943531.803492712\\
    82.7	943923.845329418\\
    82.9	944313.165293195\\
    83.1	944699.782282097\\
    83.3	945083.715062961\\
    83.5	945464.982272316\\
    83.7	945843.60241729\\
    83.9	946219.593876505\\
    84.1	946592.974900976\\
    84.3	946963.763614991\\
    84.5	947331.978016991\\
    84.7	947697.635980451\\
    84.9	948060.755254738\\
    85.1	948421.35346598\\
    85.3	948779.44811792\\
    85.5	949135.056592765\\
    85.7	949488.196152028\\
    85.9	949838.883937372\\
    86.1	950187.136971438\\
    86.3	950532.972158669\\
    86.5	950876.406286138\\
    86.7	951217.456024356\\
    86.9	951556.137928088\\
    87.1	951892.46843715\\
    87.3	952226.463877211\\
    87.5	952558.140460587\\
    87.7	952887.514287025\\
    87.9	953214.601344485\\
    88.1	953539.417509918\\
    88.3	953861.978550037\\
    88.5	954182.300122081\\
    88.7	954500.397774574\\
    88.9	954816.286948085\\
    89.1	955129.982975971\\
    89.3	955441.501085127\\
    89.5	955750.856396722\\
    89.7	956058.063926935\\
    89.9	956363.138587683\\
    90.1	956666.095187344\\
    90.3	956966.948431479\\
    90.5	957265.712923544\\
    90.7	957562.403165598\\
    90.9	957857.03355901\\
    91.1	958149.618405155\\
    91.3	958440.171906111\\
    91.5	958728.708165346\\
    91.7	959015.241188406\\
    91.9	959299.784883591\\
    92.1	959582.353062635\\
    92.3	959862.95944137\\
    92.5	960141.617640399\\
    92.7	960418.341185754\\
    92.9	960693.14350955\\
    93.1	960966.037950644\\
    93.3	961237.037755274\\
    93.5	961506.15607771\\
    93.7	961773.405980888\\
    93.9	962038.800437044\\
    94.1	962302.352328349\\
    94.3	962564.074447527\\
    94.5	962823.979498481\\
    94.7	963082.080096908\\
    94.9	963338.388770913\\
    95.1	963592.917961615\\
    95.3	963845.680023754\\
    95.5	964096.687226286\\
    95.7	964345.951752984\\
    95.9	964593.485703027\\
    96.1	964839.301091585\\
    96.3	965083.409850409\\
    96.5	965325.823828404\\
    96.7	965566.554792204\\
    96.9	965805.61442675\\
    97.1	966043.014335849\\
    97.3	966278.766042744\\
    97.5	966512.880990669\\
    97.7	966745.370543408\\
    97.9	966976.245985842\\
    98.1	967205.518524502\\
    98.3	967433.199288111\\
    98.5	967659.299328122\\
    98.7	967883.829619258\\
    98.9	968106.801060043\\
    99.1	968328.224473333\\
    99.3	968548.110606837\\
    99.5	968766.470133644\\
    99.7	968983.313652737\\
    99.9	969198.651689511\\
    };
    \addlegendentry{DP-L}
    
    \addplot [color=mycolor2, dashed, line width=2.0pt, dash pattern=on 4pt off 2pt on 2pt off 2pt, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
    0.1	59022.0712562222\\
    0.3	101091.333343598\\
    0.5	129467.923218946\\
    0.7	152189.707340879\\
    0.9	171604.498962186\\
    1.1	188784.031131851\\
    1.3	204321.539874276\\
    1.5	218584.950648721\\
    1.7	231820.606456974\\
    1.9	244202.88152701\\
    2.1	255860.571264467\\
    2.3	266892.070681209\\
    2.5	277374.646804209\\
    2.7	287370.382009984\\
    2.9	296930.136238011\\
    3.1	306096.276523664\\
    3.3	314904.610371481\\
    3.5	323385.788310188\\
    3.7	331566.342709016\\
    3.9	339469.471317948\\
    4.1	347115.637842471\\
    4.3	354523.038906776\\
    4.5	361707.971801336\\
    4.7	368685.12743848\\
    4.9	375467.826153236\\
    5.1	382068.209282082\\
    5.3	388497.3961357\\
    5.5	394765.613607834\\
    5.7	400882.303939167\\
    5.9	406856.214888357\\
    6.1	412695.475619969\\
    6.3	418407.660910491\\
    6.5	423999.845735353\\
    6.7	429478.651887294\\
    6.9	434850.287957268\\
    7.1	440120.583760315\\
    7.3	445295.020093287\\
    7.5	450378.754556584\\
    7.7	455376.6440486\\
    7.9	460293.26444246\\
    8.1	465132.927874453\\
    8.3	469899.698008116\\
    8.5	474597.403584273\\
    8.7	479229.650522733\\
    8.9	483799.832804141\\
    9.1	488311.142329056\\
    9.3	492766.577924452\\
    9.5	497168.953644771\\
    9.7	501520.906494468\\
    9.9	505824.903681289\\
    10.1	510083.249493754\\
    10.3	514298.091882206\\
    10.5	518471.428810079\\
    10.7	522605.114430485\\
    10.9	526700.865132778\\
    11.1	530760.265494233\\
    11.3	534784.774163369\\
    11.5	538775.729693692\\
    11.7	542734.356339687\\
    11.9	546661.769820745\\
    12.1	550558.983053387\\
    12.3	554426.911847535\\
    12.5	558266.38055879\\
    12.7	562078.127685583\\
    12.9	565862.811397692\\
    13.1	569621.014980933\\
    13.3	573353.252181739\\
    13.5	577059.972434903\\
    13.7	580741.565957791\\
    13.9	584398.368694833\\
    14.1	588030.667097077\\
    14.3	591638.702722808\\
    14.5	595222.676646807\\
    14.7	598782.75366757\\
    14.9	602319.0663037\\
    15.1	605831.718572669\\
    15.3	609320.789547171\\
    15.5	612786.336686278\\
    15.7	616228.398940541\\
    15.9	619646.999632043\\
    16.1	623042.149112111\\
    16.3	626413.847200966\\
    16.5	629762.085414992\\
    16.7	633086.848988539\\
    16.9	636388.118698211\\
    17.1	639665.872498458\\
    17.3	642920.086977982\\
    17.5	646150.738646963\\
    17.7	649357.805065478\\
    17.9	652541.265823692\\
    18.1	655701.103384439\\
    18.3	658837.303798796\\
    18.5	661949.857305037\\
    18.7	665038.758821158\\
    18.9	668104.00834077\\
    19.1	671145.61124181\\
    19.3	674163.578517048\\
    19.5	677157.926934878\\
    19.7	680128.679138416\\
    19.9	683075.863690317\\
    20.1	685999.515070289\\
    20.3	688899.673631673\\
    20.5	691776.385522973\\
    20.7	694629.702579685\\
    20.9	697459.682191289\\
    21.1	700266.387147797\\
    21.3	703049.885469802\\
    21.5	705810.250225519\\
    21.7	708547.559337957\\
    21.9	711261.895384952\\
    22.1	713953.345394458\\
    22.3	716622.000637204\\
    22.5	719267.956418489\\
    22.7	721891.311870679\\
    22.9	724492.169747701\\
    23.1	727070.636222597\\
    23.3	729626.820689074\\
    23.5	732160.835567754\\
    23.7	734672.796117727\\
    23.9	737162.820253822\\
    24.1	739631.028369979\\
    24.3	742077.543168906\\
    24.5	744502.48949821\\
    24.7	746905.994193062\\
    24.9	749288.185925425\\
    25.1	751649.195059779\\
    25.3	753989.15351529\\
    25.5	756308.194634296\\
    25.7	758606.453056982\\
    25.9	760884.064602036\\
    26.1	763141.16615316\\
    26.3	765377.895551197\\
    26.5	767594.391491676\\
    26.7	769790.793427581\\
    26.9	771967.241477117\\
    27.1	774123.876336271\\
    27.3	776260.839195937\\
    27.5	778378.271663401\\
    27.7	780476.315688011\\
    27.9	782555.113490777\\
    28.1	784614.807497758\\
    28.3	786655.540277031\\
    28.5	788677.454479039\\
    28.7	790680.692780196\\
    28.9	792665.39782953\\
    29.1	794631.712198231\\
    29.3	796579.778331978\\
    29.5	798509.738505847\\
    29.7	800421.734781703\\
    29.9	802315.908967948\\
    30.1	804192.402581478\\
    30.3	806051.356811762\\
    30.5	807892.912486904\\
    30.7	809717.210041605\\
    30.9	811524.389486928\\
    31.1	813314.590381771\\
    31.3	815087.95180593\\
    31.5	816844.612334729\\
    31.7	818584.710015083\\
    31.9	820308.382342966\\
    32.1	822015.766242168\\
    32.3	823706.998044331\\
    32.5	825382.213470129\\
    32.7	827041.547611615\\
    32.9	828685.134915628\\
    33.1	830313.10916821\\
    33.3	831925.60348\\
    33.5	833522.750272565\\
    33.7	835104.681265586\\
    33.9	836671.527464906\\
    34.1	838223.419151356\\
    34.3	839760.485870358\\
    34.5	841282.856422249\\
    34.7	842790.65885329\\
    34.9	844284.020447332\\
    35.1	845763.067718132\\
    35.3	847227.926402241\\
    35.5	848678.72145248\\
    35.7	850115.577031958\\
    35.9	851538.616508604\\
    36.1	852947.962450223\\
    36.3	854343.736620001\\
    36.5	855726.05997247\\
    36.7	857095.05264991\\
    36.9	858450.833979158\\
    37.1	859793.522468819\\
    37.3	861123.235806857\\
    37.5	862440.090858529\\
    37.7	863744.203664692\\
    37.9	865035.689440416\\
    38.1	866314.662573912\\
    38.3	867581.236625773\\
    38.5	868835.524328498\\
    38.7	870077.637586275\\
    38.9	871307.68747504\\
    39.1	872525.784242802\\
    39.3	873732.037310163\\
    39.5	874926.555271101\\
    39.7	876109.445893946\\
    39.9	877280.816122588\\
    40.1	878440.772077878\\
    40.3	879589.419059193\\
    40.5	880726.861546199\\
    40.7	881853.2032008\\
    40.9	882968.546869226\\
    41.1	884072.994584273\\
    41.3	885166.647567722\\
    41.5	886249.60623288\\
    41.7	887321.970187254\\
    41.9	888383.838235355\\
    42.1	889435.308381611\\
    42.3	890476.477833437\\
    42.5	891507.44300437\\
    42.7	892528.29951733\\
    42.9	893539.142207976\\
    43.1	894540.065128159\\
    43.3	895531.161549453\\
    43.5	896512.523966779\\
    43.7	897484.244102108\\
    43.9	898446.412908239\\
    44.1	899399.120572648\\
    44.3	900342.456521408\\
    44.5	901276.509423164\\
    44.7	902201.367193169\\
    44.9	903117.116997386\\
    45.1	904023.845256624\\
    45.3	904921.637650745\\
    45.5	905810.579122895\\
    45.7	906690.753883794\\
    45.9	907562.245416062\\
    46.1	908425.136478581\\
    46.3	909279.509110891\\
    46.5	910125.444637607\\
    46.7	910963.023672896\\
    46.9	911792.326124942\\
    47.1	912613.431200461\\
    47.3	913426.417409237\\
    47.5	914231.362568664\\
    47.7	915028.343808313\\
    47.9	915817.437574527\\
    48.1	916598.719635007\\
    48.3	917372.265083429\\
    48.5	918138.148344076\\
    48.7	918896.443176458\\
    48.9	919647.222679939\\
    49.1	920390.559298395\\
    49.3	921126.524824851\\
    49.5	921855.190406147\\
    49.7	922576.626547575\\
    49.9	923290.903117532\\
    50.1	923998.089352178\\
    50.3	924698.253860072\\
    50.5	925391.464626821\\
    50.7	926077.789019712\\
    50.9	926757.293792367\\
    51.1	927430.045089347\\
    51.3	928096.108450782\\
    51.5	928755.548816968\\
    51.7	929408.430532974\\
    51.9	930054.817353237\\
    52.1	930694.772446123\\
    52.3	931328.358398511\\
    52.5	931955.637220328\\
    52.7	932576.670349098\\
    52.9	933191.518654449\\
    53.1	933800.24244266\\
    53.3	934402.901461121\\
    53.5	934999.554902816\\
    53.7	935590.261410764\\
    53.9	936175.079082508\\
    54.1	936754.065474492\\
    54.3	937327.277606485\\
    54.5	937894.771965962\\
    54.7	938456.604512479\\
    54.9	939012.830682027\\
    55.1	939563.505391332\\
    55.3	940108.683042172\\
    55.5	940648.417525673\\
    55.7	941182.762226554\\
    55.9	941711.770027376\\
    56.1	942235.49331276\\
    56.3	942753.983973591\\
    56.5	943267.293411177\\
    56.7	943775.47254141\\
    56.9	944278.571798892\\
    57.1	944776.641141033\\
    57.3	945269.730052135\\
    57.5	945757.887547454\\
    57.7	946241.162177224\\
    57.9	946719.602030667\\
    58.1	947193.254739986\\
    58.3	947662.167484315\\
    58.5	948126.386993655\\
    58.7	948585.959552786\\
    58.9	949040.931005149\\
    59.1	949491.346756711\\
    59.3	949937.251779799\\
    59.5	950378.690616904\\
    59.7	950815.707384475\\
    59.9	951248.345776663\\
    60.1	951676.649069072\\
    60.3	952100.660122453\\
    60.5	952520.421386391\\
    60.7	952935.974902968\\
    60.9	953347.362310399\\
    61.1	953754.624846624\\
    61.3	954157.803352896\\
    61.5	954556.938277345\\
    61.7	954952.069678481\\
    61.9	955343.237228725\\
    62.1	955730.480217881\\
    62.3	956113.837556582\\
    62.5	956493.34777972\\
    62.7	956869.049049849\\
    62.9	957240.979160571\\
    63.1	957609.175539881\\
    63.3	957973.675253483\\
    63.5	958334.515008107\\
    63.7	958691.731154772\\
    63.9	959045.359692046\\
    64.1	959395.43626927\\
    64.3	959741.996189749\\
    64.5	960085.074413943\\
    64.7	960424.705562607\\
    64.9	960760.923919918\\
    65.1	961093.763436581\\
    65.3	961423.257732909\\
    65.5	961749.440101869\\
    65.7	962072.343512111\\
    65.9	962392.000610976\\
    66.1	962708.443727466\\
    66.3	963021.704875206\\
    66.5	963331.815755369\\
    66.7	963638.807759593\\
    66.9	963942.711972867\\
    67.1	964243.559176376\\
    67.3	964541.379850352\\
    67.5	964836.204176885\\
    67.7	965128.062042709\\
    67.9	965416.983041972\\
    68.1	965702.996478967\\
    68.3	965986.131370875\\
    68.5	966266.416450446\\
    68.7	966543.880168682\\
    68.9	966818.550697488\\
    69.1	967090.455932298\\
    69.3	967359.623494675\\
    69.5	967626.08073492\\
    69.7	967889.854734624\\
    69.9	968150.972309208\\
    70.1	968409.460010439\\
    70.3	968665.344128939\\
    70.5	968918.650696647\\
    70.7	969169.405489287\\
    70.9	969417.634028794\\
    71.1	969663.361585732\\
    71.3	969906.613181678\\
    71.5	970147.413591607\\
    71.7	970385.787346235\\
    71.9	970621.75873434\\
    72.1	970855.351805073\\
    72.3	971086.590370258\\
    72.5	971315.498006658\\
    72.7	971542.098058211\\
    72.9	971766.41363828\\
    73.1	971988.467631842\\
    73.3	972208.282697688\\
    73.5	972425.881270588\\
    73.7	972641.285563449\\
    73.9	972854.517569435\\
    74.1	973065.599064083\\
    74.3	973274.551607406\\
    74.5	973481.39654595\\
    74.7	973686.155014868\\
    74.9	973888.847939942\\
    75.1	974089.49603961\\
    75.3	974288.119826974\\
    75.5	974484.739611763\\
    75.7	974679.375502311\\
    75.9	974872.047407497\\
    76.1	975062.77503868\\
    76.3	975251.577911603\\
    76.5	975438.475348305\\
    76.7	975623.486478977\\
    76.9	975806.630243829\\
    77.1	975987.925394936\\
    77.3	976167.390498054\\
    77.5	976345.04393444\\
    77.7	976520.903902632\\
    77.9	976694.988420248\\
    78.1	976867.31532572\\
    78.3	977037.902280036\\
    78.5	977206.766768486\\
    78.7	977373.926102362\\
    78.9	977539.39742065\\
    79.1	977703.197691724\\
    79.3	977865.343714994\\
    79.5	978025.852122567\\
    79.7	978184.739380865\\
    79.9	978342.021792253\\
    80.1	978497.71549664\\
    80.3	978651.836473079\\
    80.5	978804.400541313\\
    80.7	978955.423363357\\
    80.9	979104.920445021\\
    81.1	979252.90713746\\
    81.3	979399.398638663\\
    81.5	979544.409994992\\
    81.7	979687.956102626\\
    81.9	979830.051709057\\
    82.1	979970.711414551\\
    82.3	980109.949673583\\
    82.5	980247.780796271\\
    82.7	980384.218949795\\
    82.9	980519.278159794\\
    83.1	980652.972311771\\
    83.3	980785.315152464\\
    83.5	980916.320291205\\
    83.7	981046.001201277\\
    83.9	981174.371221258\\
    84.1	981301.443556327\\
    84.3	981427.231279598\\
    84.5	981551.747333418\\
    84.7	981675.004530648\\
    84.9	981797.015555948\\
    85.1	981917.792967036\\
    85.3	982037.349195941\\
    85.5	982155.696550242\\
    85.7	982272.847214295\\
    85.9	982388.813250454\\
    86.1	982503.606600275\\
    86.3	982617.239085719\\
    86.5	982729.722410302\\
    86.7	982841.068160302\\
    86.9	982951.287805896\\
    87.1	983060.39270231\\
    87.3	983168.394090976\\
    87.5	983275.303100636\\
    87.7	983381.130748468\\
    87.9	983485.887941183\\
    88.1	983589.585476135\\
    88.3	983692.234042379\\
    88.5	983793.844221761\\
    88.7	983894.426489983\\
    88.9	983993.991217644\\
    89.1	984092.548671295\\
    89.3	984190.10901446\\
    89.5	984286.682308668\\
    89.7	984382.27851446\\
    89.9	984476.907492386\\
    90.1	984570.57900401\\
    90.3	984663.302712874\\
    90.5	984755.088185489\\
    90.7	984845.944892302\\
    90.9	984935.882208634\\
    91.1	985024.909415636\\
    91.3	985113.035701226\\
    91.5	985200.270161014\\
    91.7	985286.621799223\\
    91.9	985372.099529578\\
    92.1	985456.71217624\\
    92.3	985540.46847468\\
    92.5	985623.377072553\\
    92.7	985705.446530589\\
    92.9	985786.685323452\\
    93.1	985867.101840589\\
    93.3	985946.704387096\\
    93.5	986025.501184544\\
    93.7	986103.500371823\\
    93.9	986180.710005952\\
    94.1	986257.138062919\\
    94.3	986332.792438465\\
    94.5	986407.68094889\\
    94.7	986481.811331847\\
    94.9	986555.191247131\\
    95.1	986627.828277452\\
    95.3	986699.729929211\\
    95.5	986770.903633253\\
    95.7	986841.356745621\\
    95.9	986911.096548312\\
    96.1	986980.130250007\\
    96.3	987048.464986816\\
    96.5	987116.107822985\\
    96.7	987183.065751631\\
    96.9	987249.345695439\\
    97.1	987314.95450738\\
    97.3	987379.898971398\\
    97.5	987444.185803103\\
    97.7	987507.821650463\\
    97.9	987570.813094459\\
    98.1	987633.16664977\\
    98.3	987694.888765446\\
    98.5	987755.985825542\\
    98.7	987816.464149788\\
    98.9	987876.329994221\\
    99.1	987935.589551822\\
    99.3	987994.24895316\\
    99.5	988052.314266999\\
    99.7	988109.791500929\\
    99.9	988166.68660199\\
    };
    \addlegendentry{DP-ML}
    
    \addplot [color=gray, line width=1.0pt]
      table[row sep=crcr]{%
    10	3000\\
    10	2000000\\
    };
    
    \end{axis}
    
    \begin{axis}[%
    width=1.227\figurewidth,
    height=1.227\figureheight,
    at={(-0.16\figurewidth,-0.135\figureheight)},
    scale only axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    axis line style={draw=none},
    ticks=none,
    axis x line*=bottom,
    axis y line*=left,
    legend style={legend cell align=left, align=left, draw=white!15!black}
    ]
    \end{axis}
    \end{tikzpicture}

==> Figures/ml_based_2.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ml_based_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.85820679bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93426838)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ml_based_2.pdf}}%
    \put(0.69382165,0.58468438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small (2) Data generation}\end{tabular}}}}%
    \put(-0.00051851,0.04796889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small  (3) Surrogate constitutive}\end{tabular}}}}%
    \put(0.0800653,0.00443383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small  model learning}\end{tabular}}}}%
    \put(0.6775376,0.04796889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small (4) Model coupling}\end{tabular}}}}%
    \put(0.7025386,0.25908573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{f}(\mathsfbf{x})\rightarrow$\end{tabular}}}}%
    \put(0.15520189,0.30686905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f(\mathsfbf{X})$\end{tabular}}}}%
    \put(0.15465657,0.19945018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{f}(\mathsfbf{X})$\end{tabular}}}}%
    \put(0.17401576,0.25363177){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\approx$\end{tabular}}}}%
    \put(0.49023591,0.29373465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{f}(\cdot)$\end{tabular}}}}%
    \put(0.4099294,0.51827701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\mathsfbf{X}, \mathsfbf{y})$\end{tabular}}}}%
    \put(0.51020517,0.47545076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small where} $\mathsfbf{y}=f(\mathsfbf{X})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ml_based_2.pdf}}%
    \put(0.0535556,0.5846843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small (1) Homogenisation}\end{tabular}}}}%
    \put(0.1598818,0.69627371){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Macro}\end{tabular}}}}%
    \put(0.16225289,0.86041039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Micro}\end{tabular}}}}%
    \put(0.40950938,0.76264264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Procedures for}\end{tabular}}}}%
    \put(0.40238807,0.68628169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small data generation}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/problem_schematic.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'problem_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.95987532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.27718064)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{problem_schematic.pdf}}%
    \put(0.43418785,0.13441301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Matrix}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{problem_schematic.pdf}}%
    \put(0.43418785,0.01715107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small Fracture}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{problem_schematic.pdf}}%
    \put(0.37996148,1.23433541){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small No flux}\end{tabular}}}}%
    \put(0.37996148,0.28134375){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small No flux}\end{tabular}}}}%
    \put(0.04284523,0.66322878){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small No flux}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{problem_schematic.pdf}}%
    \put(0.95715477,0.90601719){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small No flux}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{problem_schematic.pdf}}%
  \end{picture}%
\endgroup%

